Human Guided Learning of Transparent Regression Models

We present a human-in-the-loop (HIL) approach to permutation regression, the novel task of predicting a continuous value for a given ordering of items. The model is a gradient boosted regression model that incorporates simple human-understandable constraints of the form x < y, i.e. item x has to be before item y, as binary features. The approach, HuGuR (Human Guided Regression), lets a human explore the search space of such transparent regression models. Interacting with HuGuR, users can add, remove, and refine order constraints interactively, while the coefficients are calculated on the fly. We evaluate HuGuR in a user study and compare the performance of user-built models with multiple baselines on 9 data sets. The results show that the user-built models outperform the compared methods on small data sets and in general perform on par with the other methods, while being in principle understandable for humans. On larger datasets from the same domain, machine-induced models begin to outperform the user-built models. Further work will study the trust users have in models when constructed by themselves and how the scheme can be transferred to other pattern domains, such as strings, sequences, trees, or graphs.

==> lr_to_r2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.137458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.137458in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{2.211184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421631in}{2.188541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{2.184524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{2.205132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{2.219185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053385in}{2.234139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805325in}{2.213550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{2.225721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{2.161918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{2.220085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619280in}{2.178630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557266in}{2.174342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{2.244545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{2.243800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{2.242385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549506in}{2.247306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371522in}{2.259516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{2.244963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{2.258851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{2.223000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{2.223800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{2.233259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{2.233384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{2.248010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558505in}{2.184592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557264in}{2.137458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{2.137458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{2.137458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.184178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.135984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.567885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.519691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=2.406526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.137458in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557266in}{2.210394in}}%
\pgfpathlineto{\pgfqpoint{0.569794in}{2.210570in}}%
\pgfpathlineto{\pgfqpoint{0.582322in}{2.210746in}}%
\pgfpathlineto{\pgfqpoint{0.594851in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{0.607379in}{2.211099in}}%
\pgfpathlineto{\pgfqpoint{0.619907in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{0.632435in}{2.211452in}}%
\pgfpathlineto{\pgfqpoint{0.644964in}{2.211628in}}%
\pgfpathlineto{\pgfqpoint{0.657492in}{2.211805in}}%
\pgfpathlineto{\pgfqpoint{0.670020in}{2.211981in}}%
\pgfpathlineto{\pgfqpoint{0.682549in}{2.212157in}}%
\pgfpathlineto{\pgfqpoint{0.695077in}{2.212334in}}%
\pgfpathlineto{\pgfqpoint{0.707605in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{0.720133in}{2.212686in}}%
\pgfpathlineto{\pgfqpoint{0.732662in}{2.212863in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{2.213039in}}%
\pgfpathlineto{\pgfqpoint{0.757718in}{2.213216in}}%
\pgfpathlineto{\pgfqpoint{0.770247in}{2.213392in}}%
\pgfpathlineto{\pgfqpoint{0.782775in}{2.213568in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{2.213921in}}%
\pgfpathlineto{\pgfqpoint{0.820360in}{2.214097in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{2.214274in}}%
\pgfpathlineto{\pgfqpoint{0.845416in}{2.214450in}}%
\pgfpathlineto{\pgfqpoint{0.857945in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{0.870473in}{2.214803in}}%
\pgfpathlineto{\pgfqpoint{0.883001in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{0.895529in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{0.908058in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{2.215508in}}%
\pgfpathlineto{\pgfqpoint{0.933114in}{2.215685in}}%
\pgfpathlineto{\pgfqpoint{0.945643in}{2.215861in}}%
\pgfpathlineto{\pgfqpoint{0.958171in}{2.216037in}}%
\pgfpathlineto{\pgfqpoint{0.970699in}{2.216214in}}%
\pgfpathlineto{\pgfqpoint{0.983227in}{2.216390in}}%
\pgfpathlineto{\pgfqpoint{0.995756in}{2.216566in}}%
\pgfpathlineto{\pgfqpoint{1.008284in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{2.216919in}}%
\pgfpathlineto{\pgfqpoint{1.033341in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{1.045869in}{2.217272in}}%
\pgfpathlineto{\pgfqpoint{1.058397in}{2.217448in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{2.217625in}}%
\pgfpathlineto{\pgfqpoint{1.083454in}{2.217801in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{2.217977in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{2.218154in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{2.218330in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{2.218506in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{2.218683in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{1.171152in}{2.219036in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{2.219388in}}%
\pgfpathlineto{\pgfqpoint{1.208737in}{2.219565in}}%
\pgfpathlineto{\pgfqpoint{1.221265in}{2.219741in}}%
\pgfpathlineto{\pgfqpoint{1.233793in}{2.219917in}}%
\pgfpathlineto{\pgfqpoint{1.246321in}{2.220094in}}%
\pgfpathlineto{\pgfqpoint{1.258850in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.271378in}{2.220447in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{1.296435in}{2.220799in}}%
\pgfpathlineto{\pgfqpoint{1.308963in}{2.220976in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{2.221152in}}%
\pgfpathlineto{\pgfqpoint{1.334019in}{2.221328in}}%
\pgfpathlineto{\pgfqpoint{1.346548in}{2.221505in}}%
\pgfpathlineto{\pgfqpoint{1.359076in}{2.221681in}}%
\pgfpathlineto{\pgfqpoint{1.371604in}{2.221857in}}%
\pgfpathlineto{\pgfqpoint{1.384133in}{2.222034in}}%
\pgfpathlineto{\pgfqpoint{1.396661in}{2.222210in}}%
\pgfpathlineto{\pgfqpoint{1.409189in}{2.222387in}}%
\pgfpathlineto{\pgfqpoint{1.421717in}{2.222563in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{2.222739in}}%
\pgfpathlineto{\pgfqpoint{1.446774in}{2.222916in}}%
\pgfpathlineto{\pgfqpoint{1.459302in}{2.223092in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{2.223268in}}%
\pgfpathlineto{\pgfqpoint{1.484359in}{2.223445in}}%
\pgfpathlineto{\pgfqpoint{1.496887in}{2.223621in}}%
\pgfpathlineto{\pgfqpoint{1.509416in}{2.223797in}}%
\pgfpathlineto{\pgfqpoint{1.521944in}{2.223974in}}%
\pgfpathlineto{\pgfqpoint{1.534472in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{1.547000in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{2.224503in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{1.584585in}{2.224856in}}%
\pgfpathlineto{\pgfqpoint{1.597114in}{2.225032in}}%
\pgfpathlineto{\pgfqpoint{1.609642in}{2.225208in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{2.225385in}}%
\pgfpathlineto{\pgfqpoint{1.634698in}{2.225561in}}%
\pgfpathlineto{\pgfqpoint{1.647227in}{2.225738in}}%
\pgfpathlineto{\pgfqpoint{1.659755in}{2.225914in}}%
\pgfpathlineto{\pgfqpoint{1.672283in}{2.226090in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{2.226267in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{1.709868in}{2.226619in}}%
\pgfpathlineto{\pgfqpoint{1.722396in}{2.226796in}}%
\pgfpathlineto{\pgfqpoint{1.734925in}{2.226972in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{2.227148in}}%
\pgfpathlineto{\pgfqpoint{1.759981in}{2.227325in}}%
\pgfpathlineto{\pgfqpoint{1.772510in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{2.227678in}}%
\pgfpathlineto{\pgfqpoint{1.797566in}{2.227854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177416in,y=2.758927in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992951in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{3.357281in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{3.357281in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{2.137458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.992951in}{2.137458in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{2.428603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295266in}{2.408775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{2.419468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{2.487852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{2.488639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985191in}{2.480337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972788in}{2.439855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464264in}{2.439296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{2.440748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{2.428709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{2.409802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178995in}{2.345277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054965in}{2.137458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{2.137458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295266in}{2.137458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992951in}{2.184178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992951in}{2.567885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.992951in}{2.137458in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178995in}{2.403950in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{2.404473in}}%
\pgfpathlineto{\pgfqpoint{2.201546in}{2.404997in}}%
\pgfpathlineto{\pgfqpoint{2.212821in}{2.405521in}}%
\pgfpathlineto{\pgfqpoint{2.224097in}{2.406045in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{2.406569in}}%
\pgfpathlineto{\pgfqpoint{2.246648in}{2.407093in}}%
\pgfpathlineto{\pgfqpoint{2.257923in}{2.407617in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{2.280474in}{2.408664in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{2.409188in}}%
\pgfpathlineto{\pgfqpoint{2.303025in}{2.409712in}}%
\pgfpathlineto{\pgfqpoint{2.314301in}{2.410236in}}%
\pgfpathlineto{\pgfqpoint{2.325576in}{2.410760in}}%
\pgfpathlineto{\pgfqpoint{2.336851in}{2.411284in}}%
\pgfpathlineto{\pgfqpoint{2.348127in}{2.411808in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{2.412332in}}%
\pgfpathlineto{\pgfqpoint{2.370678in}{2.412856in}}%
\pgfpathlineto{\pgfqpoint{2.381953in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{2.413903in}}%
\pgfpathlineto{\pgfqpoint{2.404504in}{2.414427in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{2.414951in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{2.415475in}}%
\pgfpathlineto{\pgfqpoint{2.438331in}{2.415999in}}%
\pgfpathlineto{\pgfqpoint{2.449606in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{2.460882in}{2.417047in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.417570in}}%
\pgfpathlineto{\pgfqpoint{2.483433in}{2.418094in}}%
\pgfpathlineto{\pgfqpoint{2.494708in}{2.418618in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{2.419142in}}%
\pgfpathlineto{\pgfqpoint{2.517259in}{2.419666in}}%
\pgfpathlineto{\pgfqpoint{2.528534in}{2.420190in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{2.420714in}}%
\pgfpathlineto{\pgfqpoint{2.551085in}{2.421238in}}%
\pgfpathlineto{\pgfqpoint{2.562361in}{2.421762in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{2.422285in}}%
\pgfpathlineto{\pgfqpoint{2.584912in}{2.422809in}}%
\pgfpathlineto{\pgfqpoint{2.596187in}{2.423333in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{2.423857in}}%
\pgfpathlineto{\pgfqpoint{2.618738in}{2.424381in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{2.424905in}}%
\pgfpathlineto{\pgfqpoint{2.641289in}{2.425429in}}%
\pgfpathlineto{\pgfqpoint{2.652565in}{2.425953in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{2.426476in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{2.427000in}}%
\pgfpathlineto{\pgfqpoint{2.686391in}{2.427524in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{2.428048in}}%
\pgfpathlineto{\pgfqpoint{2.708942in}{2.428572in}}%
\pgfpathlineto{\pgfqpoint{2.720217in}{2.429096in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{2.429620in}}%
\pgfpathlineto{\pgfqpoint{2.742768in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{2.754044in}{2.430668in}}%
\pgfpathlineto{\pgfqpoint{2.765319in}{2.431191in}}%
\pgfpathlineto{\pgfqpoint{2.776595in}{2.431715in}}%
\pgfpathlineto{\pgfqpoint{2.787870in}{2.432239in}}%
\pgfpathlineto{\pgfqpoint{2.799146in}{2.432763in}}%
\pgfpathlineto{\pgfqpoint{2.810421in}{2.433287in}}%
\pgfpathlineto{\pgfqpoint{2.821697in}{2.433811in}}%
\pgfpathlineto{\pgfqpoint{2.832972in}{2.434335in}}%
\pgfpathlineto{\pgfqpoint{2.844248in}{2.434859in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{2.435382in}}%
\pgfpathlineto{\pgfqpoint{2.866799in}{2.435906in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{2.436430in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{2.436954in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{2.437478in}}%
\pgfpathlineto{\pgfqpoint{2.911900in}{2.438002in}}%
\pgfpathlineto{\pgfqpoint{2.923176in}{2.438526in}}%
\pgfpathlineto{\pgfqpoint{2.934451in}{2.439050in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{2.957002in}{2.440097in}}%
\pgfpathlineto{\pgfqpoint{2.968278in}{2.440621in}}%
\pgfpathlineto{\pgfqpoint{2.979553in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{2.990829in}{2.441669in}}%
\pgfpathlineto{\pgfqpoint{3.002104in}{2.442193in}}%
\pgfpathlineto{\pgfqpoint{3.013380in}{2.442717in}}%
\pgfpathlineto{\pgfqpoint{3.024655in}{2.443241in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.443765in}}%
\pgfpathlineto{\pgfqpoint{3.047206in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{3.058482in}{2.444812in}}%
\pgfpathlineto{\pgfqpoint{3.069757in}{2.445336in}}%
\pgfpathlineto{\pgfqpoint{3.081032in}{2.445860in}}%
\pgfpathlineto{\pgfqpoint{3.092308in}{2.446384in}}%
\pgfpathlineto{\pgfqpoint{3.103583in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{3.114859in}{2.447432in}}%
\pgfpathlineto{\pgfqpoint{3.126134in}{2.447956in}}%
\pgfpathlineto{\pgfqpoint{3.137410in}{2.448480in}}%
\pgfpathlineto{\pgfqpoint{3.148685in}{2.449003in}}%
\pgfpathlineto{\pgfqpoint{3.159961in}{2.449527in}}%
\pgfpathlineto{\pgfqpoint{3.171236in}{2.450051in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{2.450575in}}%
\pgfpathlineto{\pgfqpoint{3.193787in}{2.451099in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{2.451623in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{3.227614in}{2.452671in}}%
\pgfpathlineto{\pgfqpoint{3.238889in}{2.453194in}}%
\pgfpathlineto{\pgfqpoint{3.250164in}{2.453718in}}%
\pgfpathlineto{\pgfqpoint{3.261440in}{2.454242in}}%
\pgfpathlineto{\pgfqpoint{3.272715in}{2.454766in}}%
\pgfpathlineto{\pgfqpoint{3.283991in}{2.455290in}}%
\pgfpathlineto{\pgfqpoint{3.295266in}{2.455814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675116in,y=2.758927in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{enron}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.289355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.289355in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{1.381957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{1.400551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797554in}{1.424570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{1.424169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{1.393657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425476in}{1.416435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.397265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.421512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.426556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.418295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.415381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830131in}{1.397365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.430801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.443875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{1.451327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{1.452787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425476in}{1.403798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{1.421071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239430in}{1.464503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.426865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.438988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.433183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{1.384879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557271in}{1.336041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557264in}{1.289355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{1.289355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{1.289355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.336076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.287882in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.719783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.671588in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=1.558423in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.289355in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557271in}{1.392994in}}%
\pgfpathlineto{\pgfqpoint{0.569799in}{1.393394in}}%
\pgfpathlineto{\pgfqpoint{0.582327in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{1.394196in}}%
\pgfpathlineto{\pgfqpoint{0.607384in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{0.619912in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.632440in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{0.644968in}{1.395798in}}%
\pgfpathlineto{\pgfqpoint{0.657497in}{1.396199in}}%
\pgfpathlineto{\pgfqpoint{0.670025in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.397000in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{1.397401in}}%
\pgfpathlineto{\pgfqpoint{0.707610in}{1.397802in}}%
\pgfpathlineto{\pgfqpoint{0.720138in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{0.732666in}{1.398603in}}%
\pgfpathlineto{\pgfqpoint{0.745194in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{0.757722in}{1.399405in}}%
\pgfpathlineto{\pgfqpoint{0.770251in}{1.399805in}}%
\pgfpathlineto{\pgfqpoint{0.782779in}{1.400206in}}%
\pgfpathlineto{\pgfqpoint{0.795307in}{1.400607in}}%
\pgfpathlineto{\pgfqpoint{0.807835in}{1.401007in}}%
\pgfpathlineto{\pgfqpoint{0.820364in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{0.832892in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{0.845420in}{1.402209in}}%
\pgfpathlineto{\pgfqpoint{0.857948in}{1.402610in}}%
\pgfpathlineto{\pgfqpoint{0.870477in}{1.403011in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{1.403411in}}%
\pgfpathlineto{\pgfqpoint{0.895533in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{0.908061in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{0.933118in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{0.945646in}{1.405415in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{0.970702in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{0.995759in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{1.008287in}{1.407418in}}%
\pgfpathlineto{\pgfqpoint{1.020815in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{1.033344in}{1.408220in}}%
\pgfpathlineto{\pgfqpoint{1.045872in}{1.408620in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.409021in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.409422in}}%
\pgfpathlineto{\pgfqpoint{1.083457in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{1.095985in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{1.108513in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.121041in}{1.411024in}}%
\pgfpathlineto{\pgfqpoint{1.133570in}{1.411425in}}%
\pgfpathlineto{\pgfqpoint{1.146098in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{1.158626in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{1.171154in}{1.412627in}}%
\pgfpathlineto{\pgfqpoint{1.183683in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{1.196211in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{1.208739in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{1.221267in}{1.414230in}}%
\pgfpathlineto{\pgfqpoint{1.233795in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{1.246324in}{1.415031in}}%
\pgfpathlineto{\pgfqpoint{1.258852in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.271380in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.416233in}}%
\pgfpathlineto{\pgfqpoint{1.296437in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{1.308965in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{1.321493in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{1.334021in}{1.417836in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.418236in}}%
\pgfpathlineto{\pgfqpoint{1.359078in}{1.418637in}}%
\pgfpathlineto{\pgfqpoint{1.371606in}{1.419038in}}%
\pgfpathlineto{\pgfqpoint{1.384134in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{1.396663in}{1.419839in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{1.421719in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.434247in}{1.421041in}}%
\pgfpathlineto{\pgfqpoint{1.446775in}{1.421442in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{1.471832in}{1.422243in}}%
\pgfpathlineto{\pgfqpoint{1.484360in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{1.496888in}{1.423045in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{1.521945in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{1.534473in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{1.547001in}{1.424647in}}%
\pgfpathlineto{\pgfqpoint{1.559530in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{1.572058in}{1.425449in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{1.597114in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{1.609643in}{1.426651in}}%
\pgfpathlineto{\pgfqpoint{1.622171in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{1.634699in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{1.647227in}{1.427853in}}%
\pgfpathlineto{\pgfqpoint{1.659755in}{1.428253in}}%
\pgfpathlineto{\pgfqpoint{1.672284in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{1.684812in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{1.429456in}}%
\pgfpathlineto{\pgfqpoint{1.709868in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{1.722397in}{1.430257in}}%
\pgfpathlineto{\pgfqpoint{1.734925in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{1.759981in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{1.772510in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{1.797566in}{1.432661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177416in,y=1.910825in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992951in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{3.357281in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{3.357281in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{1.289355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.992951in}{1.289355in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985191in}{1.803031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295266in}{1.795083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{1.646958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{1.701882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{1.667521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923176in}{1.632850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464264in}{1.607124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{1.626606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047206in}{1.606551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365040in}{1.592426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178995in}{1.539549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178995in}{1.492041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985191in}{1.777298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295266in}{1.760872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{1.727634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923176in}{1.705020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{1.682901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171236in}{1.650065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{1.592218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{1.568574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{1.572746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464264in}{1.552709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303025in}{1.500774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303025in}{1.478268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054965in}{1.289355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{1.289355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295266in}{1.289355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992951in}{1.336076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992951in}{1.719783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.992951in}{1.289355in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178995in}{1.507633in}}%
\pgfpathlineto{\pgfqpoint{2.190270in}{1.510017in}}%
\pgfpathlineto{\pgfqpoint{2.201546in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{2.212821in}{1.514786in}}%
\pgfpathlineto{\pgfqpoint{2.224097in}{1.517170in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{2.246648in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{2.257923in}{1.524323in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{1.526708in}}%
\pgfpathlineto{\pgfqpoint{2.280474in}{1.529092in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{2.303025in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{2.314301in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{2.325576in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{2.336851in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{2.348127in}{1.543398in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{2.370678in}{1.548167in}}%
\pgfpathlineto{\pgfqpoint{2.381953in}{1.550551in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{2.404504in}{1.555320in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{1.557704in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.560089in}}%
\pgfpathlineto{\pgfqpoint{2.438331in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{2.449606in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.460882in}{1.567242in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{1.569626in}}%
\pgfpathlineto{\pgfqpoint{2.483433in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{2.494708in}{1.574395in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{2.517259in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{2.528534in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{1.583932in}}%
\pgfpathlineto{\pgfqpoint{2.551085in}{1.586317in}}%
\pgfpathlineto{\pgfqpoint{2.562361in}{1.588701in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.591085in}}%
\pgfpathlineto{\pgfqpoint{2.584912in}{1.593470in}}%
\pgfpathlineto{\pgfqpoint{2.596187in}{1.595854in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.598238in}}%
\pgfpathlineto{\pgfqpoint{2.618738in}{1.600623in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{1.603007in}}%
\pgfpathlineto{\pgfqpoint{2.641289in}{1.605391in}}%
\pgfpathlineto{\pgfqpoint{2.652565in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{1.612544in}}%
\pgfpathlineto{\pgfqpoint{2.686391in}{1.614929in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{2.708942in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{2.720217in}{1.622082in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{1.624466in}}%
\pgfpathlineto{\pgfqpoint{2.742768in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.754044in}{1.629235in}}%
\pgfpathlineto{\pgfqpoint{2.765319in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.776595in}{1.634004in}}%
\pgfpathlineto{\pgfqpoint{2.787870in}{1.636388in}}%
\pgfpathlineto{\pgfqpoint{2.799146in}{1.638772in}}%
\pgfpathlineto{\pgfqpoint{2.810421in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{2.821697in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.832972in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{2.844248in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{1.650694in}}%
\pgfpathlineto{\pgfqpoint{2.866799in}{1.653078in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.657847in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{1.660231in}}%
\pgfpathlineto{\pgfqpoint{2.911900in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{2.923176in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{2.934451in}{1.667384in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{1.669769in}}%
\pgfpathlineto{\pgfqpoint{2.957002in}{1.672153in}}%
\pgfpathlineto{\pgfqpoint{2.968278in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{2.979553in}{1.676922in}}%
\pgfpathlineto{\pgfqpoint{2.990829in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{3.002104in}{1.681690in}}%
\pgfpathlineto{\pgfqpoint{3.013380in}{1.684075in}}%
\pgfpathlineto{\pgfqpoint{3.024655in}{1.686459in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{1.688844in}}%
\pgfpathlineto{\pgfqpoint{3.047206in}{1.691228in}}%
\pgfpathlineto{\pgfqpoint{3.058482in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{3.069757in}{1.695997in}}%
\pgfpathlineto{\pgfqpoint{3.081032in}{1.698381in}}%
\pgfpathlineto{\pgfqpoint{3.092308in}{1.700765in}}%
\pgfpathlineto{\pgfqpoint{3.103583in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{3.114859in}{1.705534in}}%
\pgfpathlineto{\pgfqpoint{3.126134in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{3.137410in}{1.710303in}}%
\pgfpathlineto{\pgfqpoint{3.148685in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{3.159961in}{1.715071in}}%
\pgfpathlineto{\pgfqpoint{3.171236in}{1.717456in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{1.719840in}}%
\pgfpathlineto{\pgfqpoint{3.193787in}{1.722224in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{1.724609in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{3.227614in}{1.729377in}}%
\pgfpathlineto{\pgfqpoint{3.238889in}{1.731762in}}%
\pgfpathlineto{\pgfqpoint{3.250164in}{1.734146in}}%
\pgfpathlineto{\pgfqpoint{3.261440in}{1.736530in}}%
\pgfpathlineto{\pgfqpoint{3.272715in}{1.738915in}}%
\pgfpathlineto{\pgfqpoint{3.283991in}{1.741299in}}%
\pgfpathlineto{\pgfqpoint{3.295266in}{1.743684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675116in,y=1.910825in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{yeast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.441253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441253in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549506in}{0.623808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{0.560376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{0.631220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623924in}{0.617968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.594126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467646in}{0.587543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.583991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{0.603866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.596353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{0.608004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{0.633311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.587435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{0.540379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558505in}{0.493559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{0.692953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.634833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{0.667140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487491in}{0.674765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{0.636754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421631in}{0.688295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805325in}{0.654026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.627135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673536in}{0.669255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{0.642143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{0.596900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681295in}{0.590530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557389in}{0.487965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557264in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557264in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177415in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177415in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797566in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797566in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177416in,y=0.165142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.487974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.439779in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.871680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.823486in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=0.710321in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441253in}}{\pgfqpoint{1.364330in}{0.538136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557389in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{0.582443in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{0.594970in}{0.579311in}}%
\pgfpathlineto{\pgfqpoint{0.607497in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{0.620024in}{0.580468in}}%
\pgfpathlineto{\pgfqpoint{0.632551in}{0.581046in}}%
\pgfpathlineto{\pgfqpoint{0.645078in}{0.581625in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{0.670132in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{0.682659in}{0.583360in}}%
\pgfpathlineto{\pgfqpoint{0.695186in}{0.583939in}}%
\pgfpathlineto{\pgfqpoint{0.707713in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{0.720240in}{0.585096in}}%
\pgfpathlineto{\pgfqpoint{0.732767in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{0.586252in}}%
\pgfpathlineto{\pgfqpoint{0.757821in}{0.586831in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{0.587988in}}%
\pgfpathlineto{\pgfqpoint{0.795402in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{0.807929in}{0.589145in}}%
\pgfpathlineto{\pgfqpoint{0.820456in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{0.832984in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{0.845511in}{0.590880in}}%
\pgfpathlineto{\pgfqpoint{0.858038in}{0.591459in}}%
\pgfpathlineto{\pgfqpoint{0.870565in}{0.592037in}}%
\pgfpathlineto{\pgfqpoint{0.883092in}{0.592616in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{0.593194in}}%
\pgfpathlineto{\pgfqpoint{0.908146in}{0.593773in}}%
\pgfpathlineto{\pgfqpoint{0.920673in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{0.933200in}{0.594930in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{0.958254in}{0.596087in}}%
\pgfpathlineto{\pgfqpoint{0.970781in}{0.596665in}}%
\pgfpathlineto{\pgfqpoint{0.983308in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{0.995835in}{0.597822in}}%
\pgfpathlineto{\pgfqpoint{1.008362in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{1.020889in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{0.599557in}}%
\pgfpathlineto{\pgfqpoint{1.045943in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{1.058470in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{1.070997in}{0.601293in}}%
\pgfpathlineto{\pgfqpoint{1.083524in}{0.601871in}}%
\pgfpathlineto{\pgfqpoint{1.096051in}{0.602450in}}%
\pgfpathlineto{\pgfqpoint{1.108579in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{1.121106in}{0.603607in}}%
\pgfpathlineto{\pgfqpoint{1.133633in}{0.604185in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{0.604764in}}%
\pgfpathlineto{\pgfqpoint{1.158687in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{0.605921in}}%
\pgfpathlineto{\pgfqpoint{1.183741in}{0.606499in}}%
\pgfpathlineto{\pgfqpoint{1.196268in}{0.607077in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{0.607656in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{0.608234in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{1.246376in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{1.258903in}{0.609970in}}%
\pgfpathlineto{\pgfqpoint{1.271430in}{0.610548in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.296484in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{0.612284in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{1.334065in}{0.613441in}}%
\pgfpathlineto{\pgfqpoint{1.346592in}{0.614019in}}%
\pgfpathlineto{\pgfqpoint{1.359119in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{1.371647in}{0.615176in}}%
\pgfpathlineto{\pgfqpoint{1.384174in}{0.615755in}}%
\pgfpathlineto{\pgfqpoint{1.396701in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{1.409228in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{1.421755in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{1.434282in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{0.618647in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{1.471863in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{1.484390in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{0.620961in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{0.621539in}}%
\pgfpathlineto{\pgfqpoint{1.521971in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{1.534498in}{0.622696in}}%
\pgfpathlineto{\pgfqpoint{1.547025in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{1.559552in}{0.623853in}}%
\pgfpathlineto{\pgfqpoint{1.572079in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{1.584606in}{0.625010in}}%
\pgfpathlineto{\pgfqpoint{1.597133in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{0.626167in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.626746in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{0.627324in}}%
\pgfpathlineto{\pgfqpoint{1.647242in}{0.627902in}}%
\pgfpathlineto{\pgfqpoint{1.659769in}{0.628481in}}%
\pgfpathlineto{\pgfqpoint{1.672296in}{0.629059in}}%
\pgfpathlineto{\pgfqpoint{1.684823in}{0.629638in}}%
\pgfpathlineto{\pgfqpoint{1.697350in}{0.630216in}}%
\pgfpathlineto{\pgfqpoint{1.709877in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{1.722404in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{1.734931in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{1.747458in}{0.632530in}}%
\pgfpathlineto{\pgfqpoint{1.759985in}{0.633109in}}%
\pgfpathlineto{\pgfqpoint{1.772512in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{1.785039in}{0.634266in}}%
\pgfpathlineto{\pgfqpoint{1.797566in}{0.634844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177416in,y=1.062723in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_{18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992951in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{3.357281in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{3.357281in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{1.992951in}{0.441253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054965in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054965in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675116in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675116in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295266in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295266in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675116in,y=0.165142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992951in}{0.487974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992951in}{0.871680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711983in,y=3.132521in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Learning rate in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ni_to_r2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.343385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.343385in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745097in}{2.392541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793657in}{2.377445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229604in}{2.374766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723403in}{2.388506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860800in}{2.397876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607700in}{2.407846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323613in}{2.394119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896958in}{2.402234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817412in}{2.359694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802949in}{2.398476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557080in}{2.370836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607700in}{2.367978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795717in}{2.414784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716171in}{2.414287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817412in}{2.413344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157290in}{2.416625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586005in}{2.424766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607700in}{2.415063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629394in}{2.424323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976504in}{2.400420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651088in}{2.400953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614931in}{2.407259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593237in}{2.407343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557080in}{2.417095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564311in}{2.374811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774023in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774023in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135596in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135596in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497168in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497168in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.374536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.326341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.630367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.582173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=2.522783in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.343385in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557080in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{2.402224in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{2.402032in}}%
\pgfpathlineto{\pgfqpoint{0.594552in}{2.401839in}}%
\pgfpathlineto{\pgfqpoint{0.607042in}{2.401647in}}%
\pgfpathlineto{\pgfqpoint{0.619533in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{0.632024in}{2.401263in}}%
\pgfpathlineto{\pgfqpoint{0.644514in}{2.401071in}}%
\pgfpathlineto{\pgfqpoint{0.657005in}{2.400879in}}%
\pgfpathlineto{\pgfqpoint{0.669496in}{2.400687in}}%
\pgfpathlineto{\pgfqpoint{0.681986in}{2.400494in}}%
\pgfpathlineto{\pgfqpoint{0.694477in}{2.400302in}}%
\pgfpathlineto{\pgfqpoint{0.706968in}{2.400110in}}%
\pgfpathlineto{\pgfqpoint{0.719458in}{2.399918in}}%
\pgfpathlineto{\pgfqpoint{0.731949in}{2.399726in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{2.399534in}}%
\pgfpathlineto{\pgfqpoint{0.756931in}{2.399341in}}%
\pgfpathlineto{\pgfqpoint{0.769421in}{2.399149in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{2.398957in}}%
\pgfpathlineto{\pgfqpoint{0.794403in}{2.398765in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{2.398573in}}%
\pgfpathlineto{\pgfqpoint{0.819384in}{2.398381in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{2.398189in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{2.397996in}}%
\pgfpathlineto{\pgfqpoint{0.856856in}{2.397804in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{2.397612in}}%
\pgfpathlineto{\pgfqpoint{0.881837in}{2.397420in}}%
\pgfpathlineto{\pgfqpoint{0.894328in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{0.906819in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{0.919309in}{2.396843in}}%
\pgfpathlineto{\pgfqpoint{0.931800in}{2.396651in}}%
\pgfpathlineto{\pgfqpoint{0.944291in}{2.396459in}}%
\pgfpathlineto{\pgfqpoint{0.956782in}{2.396267in}}%
\pgfpathlineto{\pgfqpoint{0.969272in}{2.396075in}}%
\pgfpathlineto{\pgfqpoint{0.981763in}{2.395883in}}%
\pgfpathlineto{\pgfqpoint{0.994254in}{2.395691in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{2.395498in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{2.395114in}}%
\pgfpathlineto{\pgfqpoint{1.044216in}{2.394922in}}%
\pgfpathlineto{\pgfqpoint{1.056707in}{2.394730in}}%
\pgfpathlineto{\pgfqpoint{1.069198in}{2.394538in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{2.394345in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{2.394153in}}%
\pgfpathlineto{\pgfqpoint{1.106670in}{2.393961in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{2.393769in}}%
\pgfpathlineto{\pgfqpoint{1.131651in}{2.393577in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{2.393385in}}%
\pgfpathlineto{\pgfqpoint{1.156632in}{2.393193in}}%
\pgfpathlineto{\pgfqpoint{1.169123in}{2.393000in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{2.392808in}}%
\pgfpathlineto{\pgfqpoint{1.194105in}{2.392616in}}%
\pgfpathlineto{\pgfqpoint{1.206595in}{2.392424in}}%
\pgfpathlineto{\pgfqpoint{1.219086in}{2.392232in}}%
\pgfpathlineto{\pgfqpoint{1.231577in}{2.392040in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{2.391847in}}%
\pgfpathlineto{\pgfqpoint{1.256558in}{2.391655in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{2.391463in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{2.391271in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.391079in}}%
\pgfpathlineto{\pgfqpoint{1.306521in}{2.390887in}}%
\pgfpathlineto{\pgfqpoint{1.319011in}{2.390695in}}%
\pgfpathlineto{\pgfqpoint{1.331502in}{2.390502in}}%
\pgfpathlineto{\pgfqpoint{1.343993in}{2.390310in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{2.390118in}}%
\pgfpathlineto{\pgfqpoint{1.368974in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{1.381465in}{2.389734in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{2.389542in}}%
\pgfpathlineto{\pgfqpoint{1.406446in}{2.389349in}}%
\pgfpathlineto{\pgfqpoint{1.418937in}{2.389157in}}%
\pgfpathlineto{\pgfqpoint{1.431428in}{2.388965in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{2.388773in}}%
\pgfpathlineto{\pgfqpoint{1.456409in}{2.388581in}}%
\pgfpathlineto{\pgfqpoint{1.468900in}{2.388389in}}%
\pgfpathlineto{\pgfqpoint{1.481390in}{2.388196in}}%
\pgfpathlineto{\pgfqpoint{1.493881in}{2.388004in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{2.387812in}}%
\pgfpathlineto{\pgfqpoint{1.518862in}{2.387620in}}%
\pgfpathlineto{\pgfqpoint{1.531353in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{2.387236in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{2.387044in}}%
\pgfpathlineto{\pgfqpoint{1.568825in}{2.386851in}}%
\pgfpathlineto{\pgfqpoint{1.581316in}{2.386659in}}%
\pgfpathlineto{\pgfqpoint{1.593806in}{2.386467in}}%
\pgfpathlineto{\pgfqpoint{1.606297in}{2.386275in}}%
\pgfpathlineto{\pgfqpoint{1.618788in}{2.386083in}}%
\pgfpathlineto{\pgfqpoint{1.631279in}{2.385891in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{2.385698in}}%
\pgfpathlineto{\pgfqpoint{1.656260in}{2.385506in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{2.385314in}}%
\pgfpathlineto{\pgfqpoint{1.681241in}{2.385122in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{1.706223in}{2.384738in}}%
\pgfpathlineto{\pgfqpoint{1.718713in}{2.384546in}}%
\pgfpathlineto{\pgfqpoint{1.731204in}{2.384353in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.384161in}}%
\pgfpathlineto{\pgfqpoint{1.756185in}{2.383969in}}%
\pgfpathlineto{\pgfqpoint{1.768676in}{2.383777in}}%
\pgfpathlineto{\pgfqpoint{1.781167in}{2.383585in}}%
\pgfpathlineto{\pgfqpoint{1.793657in}{2.383393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175369in,y=2.785514in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022060in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{2.022060in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{2.022060in}{2.343385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.022060in}{2.343385in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814594in}{2.537502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533554in}{2.524283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224409in}{2.531412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449241in}{2.577006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224409in}{2.577531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617866in}{2.571996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320467in}{2.545005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252513in}{2.544632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083889in}{2.545600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308721in}{2.537573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083889in}{2.524967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111993in}{2.481946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083889in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083889in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645970in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645970in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208051in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208051in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022060in}{2.374536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022060in}{2.630367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.022060in}{2.343385in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083889in}{2.536092in}}%
\pgfpathlineto{\pgfqpoint{2.096380in}{2.536298in}}%
\pgfpathlineto{\pgfqpoint{2.108870in}{2.536504in}}%
\pgfpathlineto{\pgfqpoint{2.121361in}{2.536711in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{2.158833in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{2.171324in}{2.537536in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{2.196305in}{2.537948in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{2.538154in}}%
\pgfpathlineto{\pgfqpoint{2.221286in}{2.538360in}}%
\pgfpathlineto{\pgfqpoint{2.233777in}{2.538567in}}%
\pgfpathlineto{\pgfqpoint{2.246268in}{2.538773in}}%
\pgfpathlineto{\pgfqpoint{2.258759in}{2.538979in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{2.539185in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{2.539391in}}%
\pgfpathlineto{\pgfqpoint{2.296231in}{2.539598in}}%
\pgfpathlineto{\pgfqpoint{2.308721in}{2.539804in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{2.540010in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{2.540423in}}%
\pgfpathlineto{\pgfqpoint{2.358684in}{2.540629in}}%
\pgfpathlineto{\pgfqpoint{2.371175in}{2.540835in}}%
\pgfpathlineto{\pgfqpoint{2.383665in}{2.541041in}}%
\pgfpathlineto{\pgfqpoint{2.396156in}{2.541247in}}%
\pgfpathlineto{\pgfqpoint{2.408647in}{2.541454in}}%
\pgfpathlineto{\pgfqpoint{2.421137in}{2.541660in}}%
\pgfpathlineto{\pgfqpoint{2.433628in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{2.446119in}{2.542072in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{2.542278in}}%
\pgfpathlineto{\pgfqpoint{2.471100in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{2.496082in}{2.542897in}}%
\pgfpathlineto{\pgfqpoint{2.508572in}{2.543103in}}%
\pgfpathlineto{\pgfqpoint{2.521063in}{2.543310in}}%
\pgfpathlineto{\pgfqpoint{2.533554in}{2.543516in}}%
\pgfpathlineto{\pgfqpoint{2.546044in}{2.543722in}}%
\pgfpathlineto{\pgfqpoint{2.558535in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{2.571026in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{2.583516in}{2.544341in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.544547in}}%
\pgfpathlineto{\pgfqpoint{2.608498in}{2.544753in}}%
\pgfpathlineto{\pgfqpoint{2.620988in}{2.544959in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{2.545166in}}%
\pgfpathlineto{\pgfqpoint{2.645970in}{2.545372in}}%
\pgfpathlineto{\pgfqpoint{2.658460in}{2.545578in}}%
\pgfpathlineto{\pgfqpoint{2.670951in}{2.545784in}}%
\pgfpathlineto{\pgfqpoint{2.683442in}{2.545990in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{2.546197in}}%
\pgfpathlineto{\pgfqpoint{2.708423in}{2.546403in}}%
\pgfpathlineto{\pgfqpoint{2.720914in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{2.733405in}{2.546815in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{2.547021in}}%
\pgfpathlineto{\pgfqpoint{2.758386in}{2.547228in}}%
\pgfpathlineto{\pgfqpoint{2.770877in}{2.547434in}}%
\pgfpathlineto{\pgfqpoint{2.783367in}{2.547640in}}%
\pgfpathlineto{\pgfqpoint{2.795858in}{2.547846in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{2.548053in}}%
\pgfpathlineto{\pgfqpoint{2.820839in}{2.548259in}}%
\pgfpathlineto{\pgfqpoint{2.833330in}{2.548465in}}%
\pgfpathlineto{\pgfqpoint{2.845821in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{2.858311in}{2.548877in}}%
\pgfpathlineto{\pgfqpoint{2.870802in}{2.549084in}}%
\pgfpathlineto{\pgfqpoint{2.883293in}{2.549290in}}%
\pgfpathlineto{\pgfqpoint{2.895783in}{2.549496in}}%
\pgfpathlineto{\pgfqpoint{2.908274in}{2.549702in}}%
\pgfpathlineto{\pgfqpoint{2.920765in}{2.549908in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{2.550115in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{2.550321in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{2.550527in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.550733in}}%
\pgfpathlineto{\pgfqpoint{2.983218in}{2.550940in}}%
\pgfpathlineto{\pgfqpoint{2.995709in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{3.008200in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{2.551558in}}%
\pgfpathlineto{\pgfqpoint{3.033181in}{2.551764in}}%
\pgfpathlineto{\pgfqpoint{3.045672in}{2.551971in}}%
\pgfpathlineto{\pgfqpoint{3.058162in}{2.552177in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{2.552383in}}%
\pgfpathlineto{\pgfqpoint{3.083144in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.095634in}{2.552795in}}%
\pgfpathlineto{\pgfqpoint{3.108125in}{2.553002in}}%
\pgfpathlineto{\pgfqpoint{3.120616in}{2.553208in}}%
\pgfpathlineto{\pgfqpoint{3.133107in}{2.553414in}}%
\pgfpathlineto{\pgfqpoint{3.145597in}{2.553620in}}%
\pgfpathlineto{\pgfqpoint{3.158088in}{2.553827in}}%
\pgfpathlineto{\pgfqpoint{3.170579in}{2.554033in}}%
\pgfpathlineto{\pgfqpoint{3.183069in}{2.554239in}}%
\pgfpathlineto{\pgfqpoint{3.195560in}{2.554445in}}%
\pgfpathlineto{\pgfqpoint{3.208051in}{2.554651in}}%
\pgfpathlineto{\pgfqpoint{3.220541in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{3.233032in}{2.555064in}}%
\pgfpathlineto{\pgfqpoint{3.245523in}{2.555270in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{2.555476in}}%
\pgfpathlineto{\pgfqpoint{3.270504in}{2.555682in}}%
\pgfpathlineto{\pgfqpoint{3.282995in}{2.555889in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{2.556095in}}%
\pgfpathlineto{\pgfqpoint{3.307976in}{2.556301in}}%
\pgfpathlineto{\pgfqpoint{3.320467in}{2.556507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702178in,y=2.785514in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{enron}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.481694in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637290in}{1.543435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643974in}{1.555833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944763in}{1.571847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637290in}{1.571580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654001in}{1.551236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974842in}{1.566423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793657in}{1.553642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791027in}{1.569808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580474in}{1.573171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557080in}{1.567663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684079in}{1.565720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593843in}{1.553708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637290in}{1.576001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664027in}{1.584718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664027in}{1.589687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647316in}{1.590660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613895in}{1.557997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874579in}{1.569514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570448in}{1.598472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617237in}{1.573377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680737in}{1.581460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567106in}{1.577590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567106in}{1.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577132in}{1.512821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158658in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158658in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827078in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827078in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.512845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.464650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.768676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.720482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=1.661092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.481694in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557080in}{1.567670in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.567524in}}%
\pgfpathlineto{\pgfqpoint{0.594552in}{1.567450in}}%
\pgfpathlineto{\pgfqpoint{0.607042in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{0.619533in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{0.632024in}{1.567230in}}%
\pgfpathlineto{\pgfqpoint{0.644514in}{1.567157in}}%
\pgfpathlineto{\pgfqpoint{0.657005in}{1.567083in}}%
\pgfpathlineto{\pgfqpoint{0.669496in}{1.567010in}}%
\pgfpathlineto{\pgfqpoint{0.681986in}{1.566937in}}%
\pgfpathlineto{\pgfqpoint{0.694477in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{0.706968in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{0.719458in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{0.731949in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.566570in}}%
\pgfpathlineto{\pgfqpoint{0.756931in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{0.769421in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{0.794403in}{1.566276in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{0.819384in}{1.566129in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.566056in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{0.856856in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{0.881837in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{0.894328in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{0.906819in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{0.919309in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{0.931800in}{1.565469in}}%
\pgfpathlineto{\pgfqpoint{0.944291in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{0.956782in}{1.565322in}}%
\pgfpathlineto{\pgfqpoint{0.969272in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{0.981763in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{0.994254in}{1.565102in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.564955in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{1.044216in}{1.564809in}}%
\pgfpathlineto{\pgfqpoint{1.056707in}{1.564735in}}%
\pgfpathlineto{\pgfqpoint{1.069198in}{1.564662in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{1.564515in}}%
\pgfpathlineto{\pgfqpoint{1.106670in}{1.564442in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.564368in}}%
\pgfpathlineto{\pgfqpoint{1.131651in}{1.564295in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.156632in}{1.564148in}}%
\pgfpathlineto{\pgfqpoint{1.169123in}{1.564075in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{1.564001in}}%
\pgfpathlineto{\pgfqpoint{1.194105in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{1.206595in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{1.219086in}{1.563781in}}%
\pgfpathlineto{\pgfqpoint{1.231577in}{1.563708in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{1.256558in}{1.563561in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{1.563488in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.563414in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{1.306521in}{1.563268in}}%
\pgfpathlineto{\pgfqpoint{1.319011in}{1.563194in}}%
\pgfpathlineto{\pgfqpoint{1.331502in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{1.343993in}{1.563047in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{1.562974in}}%
\pgfpathlineto{\pgfqpoint{1.368974in}{1.562901in}}%
\pgfpathlineto{\pgfqpoint{1.381465in}{1.562827in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{1.406446in}{1.562681in}}%
\pgfpathlineto{\pgfqpoint{1.418937in}{1.562607in}}%
\pgfpathlineto{\pgfqpoint{1.431428in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{1.562460in}}%
\pgfpathlineto{\pgfqpoint{1.456409in}{1.562387in}}%
\pgfpathlineto{\pgfqpoint{1.468900in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{1.481390in}{1.562240in}}%
\pgfpathlineto{\pgfqpoint{1.493881in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{1.562094in}}%
\pgfpathlineto{\pgfqpoint{1.518862in}{1.562020in}}%
\pgfpathlineto{\pgfqpoint{1.531353in}{1.561947in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{1.561873in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.568825in}{1.561727in}}%
\pgfpathlineto{\pgfqpoint{1.581316in}{1.561653in}}%
\pgfpathlineto{\pgfqpoint{1.593806in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{1.606297in}{1.561507in}}%
\pgfpathlineto{\pgfqpoint{1.618788in}{1.561433in}}%
\pgfpathlineto{\pgfqpoint{1.631279in}{1.561360in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{1.561286in}}%
\pgfpathlineto{\pgfqpoint{1.656260in}{1.561213in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.681241in}{1.561066in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{1.706223in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{1.718713in}{1.560846in}}%
\pgfpathlineto{\pgfqpoint{1.731204in}{1.560773in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{1.756185in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{1.768676in}{1.560553in}}%
\pgfpathlineto{\pgfqpoint{1.781167in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{1.793657in}{1.560406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175369in,y=1.923823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022060in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{2.022060in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{2.022060in}{1.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.022060in}{1.481694in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212699in}{1.824181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367271in}{1.818882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320467in}{1.720121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186937in}{1.756741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264223in}{1.733832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161175in}{1.710715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135413in}{1.693562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264223in}{1.706552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083889in}{1.693181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122532in}{1.683763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277104in}{1.648508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148294in}{1.616832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277104in}{1.807024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380152in}{1.796072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122532in}{1.773911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161175in}{1.758833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212699in}{1.744085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062846in}{1.722193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174056in}{1.683624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083889in}{1.667859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083889in}{1.670641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264223in}{1.657282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096770in}{1.622655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135413in}{1.607649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457438in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457438in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101489in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101489in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702178in,y=1.205583in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022060in}{1.512845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022060in}{1.768676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.022060in}{1.481694in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083889in}{1.705706in}}%
\pgfpathlineto{\pgfqpoint{2.096380in}{1.706201in}}%
\pgfpathlineto{\pgfqpoint{2.108870in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.121361in}{1.707192in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{1.707687in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{2.158833in}{1.708677in}}%
\pgfpathlineto{\pgfqpoint{2.171324in}{1.709172in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{2.196305in}{1.710162in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{1.710657in}}%
\pgfpathlineto{\pgfqpoint{2.221286in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{2.233777in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{2.246268in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{2.258759in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{2.271249in}{1.713132in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{2.296231in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{2.308721in}{1.714617in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{1.715607in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{1.716102in}}%
\pgfpathlineto{\pgfqpoint{2.358684in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{2.371175in}{1.717092in}}%
\pgfpathlineto{\pgfqpoint{2.383665in}{1.717587in}}%
\pgfpathlineto{\pgfqpoint{2.396156in}{1.718083in}}%
\pgfpathlineto{\pgfqpoint{2.408647in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{2.421137in}{1.719073in}}%
\pgfpathlineto{\pgfqpoint{2.433628in}{1.719568in}}%
\pgfpathlineto{\pgfqpoint{2.446119in}{1.720063in}}%
\pgfpathlineto{\pgfqpoint{2.458609in}{1.720558in}}%
\pgfpathlineto{\pgfqpoint{2.471100in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.721548in}}%
\pgfpathlineto{\pgfqpoint{2.496082in}{1.722043in}}%
\pgfpathlineto{\pgfqpoint{2.508572in}{1.722538in}}%
\pgfpathlineto{\pgfqpoint{2.521063in}{1.723033in}}%
\pgfpathlineto{\pgfqpoint{2.533554in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{2.546044in}{1.724023in}}%
\pgfpathlineto{\pgfqpoint{2.558535in}{1.724518in}}%
\pgfpathlineto{\pgfqpoint{2.571026in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{2.583516in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{1.726003in}}%
\pgfpathlineto{\pgfqpoint{2.608498in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{2.620988in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.727488in}}%
\pgfpathlineto{\pgfqpoint{2.645970in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{2.658460in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{2.670951in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{2.683442in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{2.708423in}{1.730459in}}%
\pgfpathlineto{\pgfqpoint{2.720914in}{1.730954in}}%
\pgfpathlineto{\pgfqpoint{2.733405in}{1.731449in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{1.731944in}}%
\pgfpathlineto{\pgfqpoint{2.758386in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{2.770877in}{1.732934in}}%
\pgfpathlineto{\pgfqpoint{2.783367in}{1.733429in}}%
\pgfpathlineto{\pgfqpoint{2.795858in}{1.733924in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{2.820839in}{1.734914in}}%
\pgfpathlineto{\pgfqpoint{2.833330in}{1.735409in}}%
\pgfpathlineto{\pgfqpoint{2.845821in}{1.735904in}}%
\pgfpathlineto{\pgfqpoint{2.858311in}{1.736399in}}%
\pgfpathlineto{\pgfqpoint{2.870802in}{1.736894in}}%
\pgfpathlineto{\pgfqpoint{2.883293in}{1.737389in}}%
\pgfpathlineto{\pgfqpoint{2.895783in}{1.737884in}}%
\pgfpathlineto{\pgfqpoint{2.908274in}{1.738379in}}%
\pgfpathlineto{\pgfqpoint{2.920765in}{1.738874in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.739369in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.739865in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{1.740360in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{2.983218in}{1.741350in}}%
\pgfpathlineto{\pgfqpoint{2.995709in}{1.741845in}}%
\pgfpathlineto{\pgfqpoint{3.008200in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{3.033181in}{1.743330in}}%
\pgfpathlineto{\pgfqpoint{3.045672in}{1.743825in}}%
\pgfpathlineto{\pgfqpoint{3.058162in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{1.744815in}}%
\pgfpathlineto{\pgfqpoint{3.083144in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{3.095634in}{1.745805in}}%
\pgfpathlineto{\pgfqpoint{3.108125in}{1.746300in}}%
\pgfpathlineto{\pgfqpoint{3.120616in}{1.746795in}}%
\pgfpathlineto{\pgfqpoint{3.133107in}{1.747290in}}%
\pgfpathlineto{\pgfqpoint{3.145597in}{1.747785in}}%
\pgfpathlineto{\pgfqpoint{3.158088in}{1.748280in}}%
\pgfpathlineto{\pgfqpoint{3.170579in}{1.748775in}}%
\pgfpathlineto{\pgfqpoint{3.183069in}{1.749270in}}%
\pgfpathlineto{\pgfqpoint{3.195560in}{1.749765in}}%
\pgfpathlineto{\pgfqpoint{3.208051in}{1.750260in}}%
\pgfpathlineto{\pgfqpoint{3.220541in}{1.750755in}}%
\pgfpathlineto{\pgfqpoint{3.233032in}{1.751251in}}%
\pgfpathlineto{\pgfqpoint{3.245523in}{1.751746in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{1.752241in}}%
\pgfpathlineto{\pgfqpoint{3.270504in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{3.282995in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{1.753726in}}%
\pgfpathlineto{\pgfqpoint{3.307976in}{1.754221in}}%
\pgfpathlineto{\pgfqpoint{3.320467in}{1.754716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702178in,y=1.923823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{yeast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.441114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441114in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284037in}{0.562831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647013in}{0.520538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607042in}{0.567772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584559in}{0.558937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644514in}{0.543040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572068in}{0.538651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764425in}{0.536283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794403in}{0.549535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572068in}{0.544525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781912in}{0.552293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582061in}{0.569166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594552in}{0.538579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562076in}{0.507206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557080in}{0.475989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597050in}{0.608932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627027in}{0.570181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599548in}{0.591721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562076in}{0.596806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793657in}{0.571462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577065in}{0.605826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841867in}{0.582978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627027in}{0.565049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577065in}{0.593132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567072in}{0.575055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614537in}{0.544890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572068in}{0.540643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577065in}{0.472259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507117in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507117in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006744in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006744in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506372in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506372in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175369in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.472265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.424070in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.728096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.679902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=0.620512in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441114in}}{\pgfqpoint{1.360236in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557080in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.553225in}}%
\pgfpathlineto{\pgfqpoint{0.594552in}{0.553424in}}%
\pgfpathlineto{\pgfqpoint{0.607042in}{0.553623in}}%
\pgfpathlineto{\pgfqpoint{0.619533in}{0.553822in}}%
\pgfpathlineto{\pgfqpoint{0.632024in}{0.554021in}}%
\pgfpathlineto{\pgfqpoint{0.644514in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{0.657005in}{0.554418in}}%
\pgfpathlineto{\pgfqpoint{0.669496in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{0.681986in}{0.554816in}}%
\pgfpathlineto{\pgfqpoint{0.694477in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{0.706968in}{0.555213in}}%
\pgfpathlineto{\pgfqpoint{0.719458in}{0.555412in}}%
\pgfpathlineto{\pgfqpoint{0.731949in}{0.555611in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.555810in}}%
\pgfpathlineto{\pgfqpoint{0.756931in}{0.556009in}}%
\pgfpathlineto{\pgfqpoint{0.769421in}{0.556207in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.794403in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{0.819384in}{0.557003in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.557201in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{0.557400in}}%
\pgfpathlineto{\pgfqpoint{0.856856in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{0.557798in}}%
\pgfpathlineto{\pgfqpoint{0.881837in}{0.557997in}}%
\pgfpathlineto{\pgfqpoint{0.894328in}{0.558195in}}%
\pgfpathlineto{\pgfqpoint{0.906819in}{0.558394in}}%
\pgfpathlineto{\pgfqpoint{0.919309in}{0.558593in}}%
\pgfpathlineto{\pgfqpoint{0.931800in}{0.558792in}}%
\pgfpathlineto{\pgfqpoint{0.944291in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{0.956782in}{0.559189in}}%
\pgfpathlineto{\pgfqpoint{0.969272in}{0.559388in}}%
\pgfpathlineto{\pgfqpoint{0.981763in}{0.559587in}}%
\pgfpathlineto{\pgfqpoint{0.994254in}{0.559786in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{0.559985in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{0.560183in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{0.560382in}}%
\pgfpathlineto{\pgfqpoint{1.044216in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{1.056707in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{1.069198in}{0.560979in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.561177in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{1.106670in}{0.561575in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.561774in}}%
\pgfpathlineto{\pgfqpoint{1.131651in}{0.561973in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{0.562171in}}%
\pgfpathlineto{\pgfqpoint{1.156632in}{0.562370in}}%
\pgfpathlineto{\pgfqpoint{1.169123in}{0.562569in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{0.562768in}}%
\pgfpathlineto{\pgfqpoint{1.194105in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{1.206595in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{1.219086in}{0.563364in}}%
\pgfpathlineto{\pgfqpoint{1.231577in}{0.563563in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{1.256558in}{0.563961in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.564159in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{0.564358in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{0.564557in}}%
\pgfpathlineto{\pgfqpoint{1.306521in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{1.319011in}{0.564955in}}%
\pgfpathlineto{\pgfqpoint{1.331502in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{1.343993in}{0.565352in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.565551in}}%
\pgfpathlineto{\pgfqpoint{1.368974in}{0.565750in}}%
\pgfpathlineto{\pgfqpoint{1.381465in}{0.565949in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{0.566147in}}%
\pgfpathlineto{\pgfqpoint{1.406446in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{1.418937in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{1.431428in}{0.566744in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{1.456409in}{0.567142in}}%
\pgfpathlineto{\pgfqpoint{1.468900in}{0.567340in}}%
\pgfpathlineto{\pgfqpoint{1.481390in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{1.493881in}{0.567738in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.518862in}{0.568136in}}%
\pgfpathlineto{\pgfqpoint{1.531353in}{0.568334in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{1.568825in}{0.568931in}}%
\pgfpathlineto{\pgfqpoint{1.581316in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{1.593806in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{1.606297in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{1.618788in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{1.631279in}{0.569925in}}%
\pgfpathlineto{\pgfqpoint{1.643769in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{1.656260in}{0.570322in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{0.570521in}}%
\pgfpathlineto{\pgfqpoint{1.681241in}{0.570720in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{0.570919in}}%
\pgfpathlineto{\pgfqpoint{1.706223in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{1.718713in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{1.731204in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{0.571714in}}%
\pgfpathlineto{\pgfqpoint{1.756185in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{1.768676in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.781167in}{0.572310in}}%
\pgfpathlineto{\pgfqpoint{1.793657in}{0.572509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175369in,y=0.883243in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_{18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711983in,y=3.132521in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of iterations in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> np_to_r2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.343385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.343385in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138436in}{2.392541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199958in}{2.377445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311817in}{2.374766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065728in}{2.388506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931498in}{2.397876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814047in}{2.407846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787215in}{2.394119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780490in}{2.402234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853197in}{2.359694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774897in}{2.398476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724560in}{2.370836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685410in}{2.367978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065728in}{2.414784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350967in}{2.414287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082507in}{2.413344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752525in}{2.416625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842012in}{2.424766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640667in}{2.415063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953870in}{2.424323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724560in}{2.400420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976242in}{2.400953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601516in}{2.407259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004206in}{2.407343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556773in}{2.417095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657445in}{2.374811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500844in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500844in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060135in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060135in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619427in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619427in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.374536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.326341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.630367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.582173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=2.522783in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.343385in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556773in}{2.400150in}}%
\pgfpathlineto{\pgfqpoint{0.569202in}{2.400096in}}%
\pgfpathlineto{\pgfqpoint{0.581630in}{2.400043in}}%
\pgfpathlineto{\pgfqpoint{0.594059in}{2.399989in}}%
\pgfpathlineto{\pgfqpoint{0.606488in}{2.399935in}}%
\pgfpathlineto{\pgfqpoint{0.618916in}{2.399882in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{2.399775in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{2.399721in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{2.399667in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{2.399614in}}%
\pgfpathlineto{\pgfqpoint{0.693489in}{2.399560in}}%
\pgfpathlineto{\pgfqpoint{0.705917in}{2.399507in}}%
\pgfpathlineto{\pgfqpoint{0.718346in}{2.399453in}}%
\pgfpathlineto{\pgfqpoint{0.730775in}{2.399399in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{2.399346in}}%
\pgfpathlineto{\pgfqpoint{0.755632in}{2.399292in}}%
\pgfpathlineto{\pgfqpoint{0.768061in}{2.399239in}}%
\pgfpathlineto{\pgfqpoint{0.780490in}{2.399185in}}%
\pgfpathlineto{\pgfqpoint{0.792918in}{2.399131in}}%
\pgfpathlineto{\pgfqpoint{0.805347in}{2.399078in}}%
\pgfpathlineto{\pgfqpoint{0.817776in}{2.399024in}}%
\pgfpathlineto{\pgfqpoint{0.830204in}{2.398971in}}%
\pgfpathlineto{\pgfqpoint{0.842633in}{2.398917in}}%
\pgfpathlineto{\pgfqpoint{0.855062in}{2.398863in}}%
\pgfpathlineto{\pgfqpoint{0.867490in}{2.398810in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{2.398756in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{2.398703in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{2.398649in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{2.398542in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{2.398488in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{2.398381in}}%
\pgfpathlineto{\pgfqpoint{0.979349in}{2.398327in}}%
\pgfpathlineto{\pgfqpoint{0.991778in}{2.398274in}}%
\pgfpathlineto{\pgfqpoint{1.004206in}{2.398220in}}%
\pgfpathlineto{\pgfqpoint{1.016635in}{2.398167in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{2.398113in}}%
\pgfpathlineto{\pgfqpoint{1.041492in}{2.398059in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{1.066350in}{2.397952in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{2.397899in}}%
\pgfpathlineto{\pgfqpoint{1.091207in}{2.397845in}}%
\pgfpathlineto{\pgfqpoint{1.103636in}{2.397791in}}%
\pgfpathlineto{\pgfqpoint{1.116065in}{2.397738in}}%
\pgfpathlineto{\pgfqpoint{1.128493in}{2.397684in}}%
\pgfpathlineto{\pgfqpoint{1.140922in}{2.397631in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{1.165779in}{2.397523in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{2.397470in}}%
\pgfpathlineto{\pgfqpoint{1.190637in}{2.397416in}}%
\pgfpathlineto{\pgfqpoint{1.203066in}{2.397363in}}%
\pgfpathlineto{\pgfqpoint{1.215494in}{2.397309in}}%
\pgfpathlineto{\pgfqpoint{1.227923in}{2.397255in}}%
\pgfpathlineto{\pgfqpoint{1.240352in}{2.397202in}}%
\pgfpathlineto{\pgfqpoint{1.252780in}{2.397148in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{2.397095in}}%
\pgfpathlineto{\pgfqpoint{1.277638in}{2.397041in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{2.396987in}}%
\pgfpathlineto{\pgfqpoint{1.302495in}{2.396934in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{2.396880in}}%
\pgfpathlineto{\pgfqpoint{1.327353in}{2.396827in}}%
\pgfpathlineto{\pgfqpoint{1.339781in}{2.396773in}}%
\pgfpathlineto{\pgfqpoint{1.352210in}{2.396719in}}%
\pgfpathlineto{\pgfqpoint{1.364639in}{2.396666in}}%
\pgfpathlineto{\pgfqpoint{1.377067in}{2.396612in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{2.396559in}}%
\pgfpathlineto{\pgfqpoint{1.401925in}{2.396505in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{2.396451in}}%
\pgfpathlineto{\pgfqpoint{1.426782in}{2.396398in}}%
\pgfpathlineto{\pgfqpoint{1.439211in}{2.396344in}}%
\pgfpathlineto{\pgfqpoint{1.451640in}{2.396291in}}%
\pgfpathlineto{\pgfqpoint{1.464068in}{2.396237in}}%
\pgfpathlineto{\pgfqpoint{1.476497in}{2.396183in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{2.396130in}}%
\pgfpathlineto{\pgfqpoint{1.501355in}{2.396076in}}%
\pgfpathlineto{\pgfqpoint{1.513783in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{1.526212in}{2.395969in}}%
\pgfpathlineto{\pgfqpoint{1.538641in}{2.395915in}}%
\pgfpathlineto{\pgfqpoint{1.551069in}{2.395862in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.395808in}}%
\pgfpathlineto{\pgfqpoint{1.575927in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.588356in}{2.395701in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{2.395647in}}%
\pgfpathlineto{\pgfqpoint{1.613213in}{2.395594in}}%
\pgfpathlineto{\pgfqpoint{1.625642in}{2.395540in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{1.650499in}{2.395433in}}%
\pgfpathlineto{\pgfqpoint{1.662928in}{2.395379in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{2.395326in}}%
\pgfpathlineto{\pgfqpoint{1.687785in}{2.395272in}}%
\pgfpathlineto{\pgfqpoint{1.700214in}{2.395219in}}%
\pgfpathlineto{\pgfqpoint{1.712643in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{1.725071in}{2.395111in}}%
\pgfpathlineto{\pgfqpoint{1.737500in}{2.395058in}}%
\pgfpathlineto{\pgfqpoint{1.749929in}{2.395004in}}%
\pgfpathlineto{\pgfqpoint{1.762357in}{2.394951in}}%
\pgfpathlineto{\pgfqpoint{1.774786in}{2.394897in}}%
\pgfpathlineto{\pgfqpoint{1.787215in}{2.394843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171994in,y=2.785514in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028809in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{2.343385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.028809in}{2.343385in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466300in}{2.537502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090332in}{2.524283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397942in}{2.531412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227047in}{2.577006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541494in}{2.577531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705553in}{2.571996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787582in}{2.545005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664538in}{2.544632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363763in}{2.545600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158689in}{2.537573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320774in}{2.524967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937969in}{2.481946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568837in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568837in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252416in}{2.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252416in,y=2.246163in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028809in}{2.374536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028809in}{2.630367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.028809in}{2.343385in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090332in}{2.552173in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{2.551891in}}%
\pgfpathlineto{\pgfqpoint{2.115189in}{2.551609in}}%
\pgfpathlineto{\pgfqpoint{2.127618in}{2.551327in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{2.551045in}}%
\pgfpathlineto{\pgfqpoint{2.152475in}{2.550763in}}%
\pgfpathlineto{\pgfqpoint{2.164904in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.177332in}{2.550198in}}%
\pgfpathlineto{\pgfqpoint{2.189761in}{2.549916in}}%
\pgfpathlineto{\pgfqpoint{2.202190in}{2.549634in}}%
\pgfpathlineto{\pgfqpoint{2.214619in}{2.549352in}}%
\pgfpathlineto{\pgfqpoint{2.227047in}{2.549070in}}%
\pgfpathlineto{\pgfqpoint{2.239476in}{2.548788in}}%
\pgfpathlineto{\pgfqpoint{2.251905in}{2.548506in}}%
\pgfpathlineto{\pgfqpoint{2.264333in}{2.548223in}}%
\pgfpathlineto{\pgfqpoint{2.276762in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{2.289191in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.301620in}{2.547377in}}%
\pgfpathlineto{\pgfqpoint{2.314048in}{2.547095in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{2.546813in}}%
\pgfpathlineto{\pgfqpoint{2.338906in}{2.546530in}}%
\pgfpathlineto{\pgfqpoint{2.351334in}{2.546248in}}%
\pgfpathlineto{\pgfqpoint{2.363763in}{2.545966in}}%
\pgfpathlineto{\pgfqpoint{2.376192in}{2.545684in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{2.545402in}}%
\pgfpathlineto{\pgfqpoint{2.401049in}{2.545120in}}%
\pgfpathlineto{\pgfqpoint{2.413478in}{2.544838in}}%
\pgfpathlineto{\pgfqpoint{2.425907in}{2.544555in}}%
\pgfpathlineto{\pgfqpoint{2.438335in}{2.544273in}}%
\pgfpathlineto{\pgfqpoint{2.450764in}{2.543991in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{2.543709in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{2.543427in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{2.543145in}}%
\pgfpathlineto{\pgfqpoint{2.500479in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{2.542580in}}%
\pgfpathlineto{\pgfqpoint{2.525336in}{2.542298in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.542016in}}%
\pgfpathlineto{\pgfqpoint{2.550194in}{2.541734in}}%
\pgfpathlineto{\pgfqpoint{2.562622in}{2.541452in}}%
\pgfpathlineto{\pgfqpoint{2.575051in}{2.541170in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.540888in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{2.540605in}}%
\pgfpathlineto{\pgfqpoint{2.612337in}{2.540323in}}%
\pgfpathlineto{\pgfqpoint{2.624766in}{2.540041in}}%
\pgfpathlineto{\pgfqpoint{2.637195in}{2.539759in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{2.539477in}}%
\pgfpathlineto{\pgfqpoint{2.662052in}{2.539195in}}%
\pgfpathlineto{\pgfqpoint{2.674481in}{2.538913in}}%
\pgfpathlineto{\pgfqpoint{2.686909in}{2.538630in}}%
\pgfpathlineto{\pgfqpoint{2.699338in}{2.538348in}}%
\pgfpathlineto{\pgfqpoint{2.711767in}{2.538066in}}%
\pgfpathlineto{\pgfqpoint{2.724196in}{2.537784in}}%
\pgfpathlineto{\pgfqpoint{2.736624in}{2.537502in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.537220in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{2.536938in}}%
\pgfpathlineto{\pgfqpoint{2.773910in}{2.536655in}}%
\pgfpathlineto{\pgfqpoint{2.786339in}{2.536373in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{2.536091in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{2.535809in}}%
\pgfpathlineto{\pgfqpoint{2.823625in}{2.535527in}}%
\pgfpathlineto{\pgfqpoint{2.836054in}{2.535245in}}%
\pgfpathlineto{\pgfqpoint{2.848483in}{2.534963in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{2.534680in}}%
\pgfpathlineto{\pgfqpoint{2.873340in}{2.534398in}}%
\pgfpathlineto{\pgfqpoint{2.885769in}{2.534116in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{2.910626in}{2.533552in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{2.533270in}}%
\pgfpathlineto{\pgfqpoint{2.935484in}{2.532988in}}%
\pgfpathlineto{\pgfqpoint{2.947912in}{2.532705in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{2.532423in}}%
\pgfpathlineto{\pgfqpoint{2.972770in}{2.532141in}}%
\pgfpathlineto{\pgfqpoint{2.985198in}{2.531859in}}%
\pgfpathlineto{\pgfqpoint{2.997627in}{2.531577in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{2.531295in}}%
\pgfpathlineto{\pgfqpoint{3.022485in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{2.530730in}}%
\pgfpathlineto{\pgfqpoint{3.047342in}{2.530448in}}%
\pgfpathlineto{\pgfqpoint{3.059771in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{2.529884in}}%
\pgfpathlineto{\pgfqpoint{3.084628in}{2.529602in}}%
\pgfpathlineto{\pgfqpoint{3.097057in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{2.529038in}}%
\pgfpathlineto{\pgfqpoint{3.121914in}{2.528755in}}%
\pgfpathlineto{\pgfqpoint{3.134343in}{2.528473in}}%
\pgfpathlineto{\pgfqpoint{3.146772in}{2.528191in}}%
\pgfpathlineto{\pgfqpoint{3.159200in}{2.527909in}}%
\pgfpathlineto{\pgfqpoint{3.171629in}{2.527627in}}%
\pgfpathlineto{\pgfqpoint{3.184058in}{2.527345in}}%
\pgfpathlineto{\pgfqpoint{3.196487in}{2.527063in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{2.526780in}}%
\pgfpathlineto{\pgfqpoint{3.221344in}{2.526498in}}%
\pgfpathlineto{\pgfqpoint{3.233773in}{2.526216in}}%
\pgfpathlineto{\pgfqpoint{3.246201in}{2.525934in}}%
\pgfpathlineto{\pgfqpoint{3.258630in}{2.525652in}}%
\pgfpathlineto{\pgfqpoint{3.271059in}{2.525370in}}%
\pgfpathlineto{\pgfqpoint{3.283487in}{2.525088in}}%
\pgfpathlineto{\pgfqpoint{3.295916in}{2.524805in}}%
\pgfpathlineto{\pgfqpoint{3.308345in}{2.524523in}}%
\pgfpathlineto{\pgfqpoint{3.320774in}{2.524241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705553in,y=2.785514in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{enron}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.481694in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759593in}{1.543435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030020in}{1.555833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773114in}{1.571847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732550in}{1.571580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759593in}{1.551236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556773in}{1.566423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097626in}{1.553642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759593in}{1.569808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624380in}{1.573171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023259in}{1.567663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300447in}{1.565720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787215in}{1.553708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300447in}{1.576001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773693in}{1.584718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706087in}{1.589687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706087in}{1.590660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097626in}{1.557997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219319in}{1.569514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435660in}{1.598472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030020in}{1.573377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664944in}{1.581460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178754in}{1.577590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996216in}{1.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556773in}{1.512821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165233in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165233in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841300in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841300in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.512845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.464650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.768676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.720482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=1.661092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.481694in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556773in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{0.569202in}{1.555604in}}%
\pgfpathlineto{\pgfqpoint{0.581630in}{1.555877in}}%
\pgfpathlineto{\pgfqpoint{0.594059in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{0.606488in}{1.556421in}}%
\pgfpathlineto{\pgfqpoint{0.618916in}{1.556693in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{1.557509in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{1.557781in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{0.693489in}{1.558325in}}%
\pgfpathlineto{\pgfqpoint{0.705917in}{1.558597in}}%
\pgfpathlineto{\pgfqpoint{0.718346in}{1.558869in}}%
\pgfpathlineto{\pgfqpoint{0.730775in}{1.559141in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{0.755632in}{1.559685in}}%
\pgfpathlineto{\pgfqpoint{0.768061in}{1.559957in}}%
\pgfpathlineto{\pgfqpoint{0.780490in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{0.792918in}{1.560501in}}%
\pgfpathlineto{\pgfqpoint{0.805347in}{1.560773in}}%
\pgfpathlineto{\pgfqpoint{0.817776in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{0.830204in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{0.842633in}{1.561590in}}%
\pgfpathlineto{\pgfqpoint{0.855062in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{0.867490in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{1.562678in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{1.562950in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{1.563222in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{1.563494in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{0.979349in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{0.991778in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{1.004206in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{1.016635in}{1.565398in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{1.041492in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.566214in}}%
\pgfpathlineto{\pgfqpoint{1.066350in}{1.566486in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{1.566758in}}%
\pgfpathlineto{\pgfqpoint{1.091207in}{1.567030in}}%
\pgfpathlineto{\pgfqpoint{1.103636in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{1.116065in}{1.567575in}}%
\pgfpathlineto{\pgfqpoint{1.128493in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{1.140922in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{1.165779in}{1.568663in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{1.190637in}{1.569207in}}%
\pgfpathlineto{\pgfqpoint{1.203066in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{1.215494in}{1.569751in}}%
\pgfpathlineto{\pgfqpoint{1.227923in}{1.570023in}}%
\pgfpathlineto{\pgfqpoint{1.240352in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{1.252780in}{1.570567in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{1.277638in}{1.571111in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{1.302495in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{1.327353in}{1.572199in}}%
\pgfpathlineto{\pgfqpoint{1.339781in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{1.352210in}{1.572743in}}%
\pgfpathlineto{\pgfqpoint{1.364639in}{1.573015in}}%
\pgfpathlineto{\pgfqpoint{1.377067in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{1.401925in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{1.574104in}}%
\pgfpathlineto{\pgfqpoint{1.426782in}{1.574376in}}%
\pgfpathlineto{\pgfqpoint{1.439211in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{1.451640in}{1.574920in}}%
\pgfpathlineto{\pgfqpoint{1.464068in}{1.575192in}}%
\pgfpathlineto{\pgfqpoint{1.476497in}{1.575464in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{1.501355in}{1.576008in}}%
\pgfpathlineto{\pgfqpoint{1.513783in}{1.576280in}}%
\pgfpathlineto{\pgfqpoint{1.526212in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{1.538641in}{1.576824in}}%
\pgfpathlineto{\pgfqpoint{1.551069in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{1.575927in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{1.588356in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{1.613213in}{1.578456in}}%
\pgfpathlineto{\pgfqpoint{1.625642in}{1.578728in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{1.579001in}}%
\pgfpathlineto{\pgfqpoint{1.650499in}{1.579273in}}%
\pgfpathlineto{\pgfqpoint{1.662928in}{1.579545in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.579817in}}%
\pgfpathlineto{\pgfqpoint{1.687785in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{1.700214in}{1.580361in}}%
\pgfpathlineto{\pgfqpoint{1.712643in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{1.725071in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{1.737500in}{1.581177in}}%
\pgfpathlineto{\pgfqpoint{1.749929in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.762357in}{1.581721in}}%
\pgfpathlineto{\pgfqpoint{1.774786in}{1.581993in}}%
\pgfpathlineto{\pgfqpoint{1.787215in}{1.582265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171994in,y=1.923823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028809in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.382296in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{1.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.028809in}{1.481694in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038562in}{1.824181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733774in}{1.818882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587024in}{1.720121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191928in}{1.756741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038562in}{1.733832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389476in}{1.710715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299168in}{1.693562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135485in}{1.706552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220149in}{1.693181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530581in}{1.683763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812793in}{1.648508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112908in}{1.616832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320774in}{1.807024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987764in}{1.796072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869235in}{1.773911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417697in}{1.758833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220149in}{1.744085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798682in}{1.722193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191928in}{1.683624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208860in}{1.667859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146774in}{1.670641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121375in}{1.657282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389476in}{1.622655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090332in}{1.607649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587024in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587024in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151447in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151447in,y=1.384472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705553in,y=1.205583in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028809in}{1.512845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028809in}{1.768676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.028809in}{1.481694in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090332in}{1.667294in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{1.668710in}}%
\pgfpathlineto{\pgfqpoint{2.115189in}{1.670126in}}%
\pgfpathlineto{\pgfqpoint{2.127618in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.672959in}}%
\pgfpathlineto{\pgfqpoint{2.152475in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{2.164904in}{1.675791in}}%
\pgfpathlineto{\pgfqpoint{2.177332in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{2.189761in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{2.202190in}{1.680040in}}%
\pgfpathlineto{\pgfqpoint{2.214619in}{1.681456in}}%
\pgfpathlineto{\pgfqpoint{2.227047in}{1.682872in}}%
\pgfpathlineto{\pgfqpoint{2.239476in}{1.684288in}}%
\pgfpathlineto{\pgfqpoint{2.251905in}{1.685705in}}%
\pgfpathlineto{\pgfqpoint{2.264333in}{1.687121in}}%
\pgfpathlineto{\pgfqpoint{2.276762in}{1.688537in}}%
\pgfpathlineto{\pgfqpoint{2.289191in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{2.301620in}{1.691370in}}%
\pgfpathlineto{\pgfqpoint{2.314048in}{1.692786in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.694202in}}%
\pgfpathlineto{\pgfqpoint{2.338906in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{2.351334in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{2.363763in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{2.376192in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{2.401049in}{1.702700in}}%
\pgfpathlineto{\pgfqpoint{2.413478in}{1.704116in}}%
\pgfpathlineto{\pgfqpoint{2.425907in}{1.705532in}}%
\pgfpathlineto{\pgfqpoint{2.438335in}{1.706948in}}%
\pgfpathlineto{\pgfqpoint{2.450764in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{1.712613in}}%
\pgfpathlineto{\pgfqpoint{2.500479in}{1.714029in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{2.525336in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.718278in}}%
\pgfpathlineto{\pgfqpoint{2.550194in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{2.562622in}{1.721111in}}%
\pgfpathlineto{\pgfqpoint{2.575051in}{1.722527in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{2.612337in}{1.726776in}}%
\pgfpathlineto{\pgfqpoint{2.624766in}{1.728192in}}%
\pgfpathlineto{\pgfqpoint{2.637195in}{1.729608in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{1.731024in}}%
\pgfpathlineto{\pgfqpoint{2.662052in}{1.732440in}}%
\pgfpathlineto{\pgfqpoint{2.674481in}{1.733857in}}%
\pgfpathlineto{\pgfqpoint{2.686909in}{1.735273in}}%
\pgfpathlineto{\pgfqpoint{2.699338in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{2.711767in}{1.738105in}}%
\pgfpathlineto{\pgfqpoint{2.724196in}{1.739522in}}%
\pgfpathlineto{\pgfqpoint{2.736624in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{2.773910in}{1.745187in}}%
\pgfpathlineto{\pgfqpoint{2.786339in}{1.746603in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{2.823625in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{2.836054in}{1.752268in}}%
\pgfpathlineto{\pgfqpoint{2.848483in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{1.755100in}}%
\pgfpathlineto{\pgfqpoint{2.873340in}{1.756516in}}%
\pgfpathlineto{\pgfqpoint{2.885769in}{1.757933in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{1.759349in}}%
\pgfpathlineto{\pgfqpoint{2.910626in}{1.760765in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{2.935484in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{2.947912in}{1.765014in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{2.972770in}{1.767846in}}%
\pgfpathlineto{\pgfqpoint{2.985198in}{1.769263in}}%
\pgfpathlineto{\pgfqpoint{2.997627in}{1.770679in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.022485in}{1.773511in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{1.774927in}}%
\pgfpathlineto{\pgfqpoint{3.047342in}{1.776344in}}%
\pgfpathlineto{\pgfqpoint{3.059771in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{1.779176in}}%
\pgfpathlineto{\pgfqpoint{3.084628in}{1.780592in}}%
\pgfpathlineto{\pgfqpoint{3.097057in}{1.782009in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{1.783425in}}%
\pgfpathlineto{\pgfqpoint{3.121914in}{1.784841in}}%
\pgfpathlineto{\pgfqpoint{3.134343in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{3.146772in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{3.159200in}{1.789090in}}%
\pgfpathlineto{\pgfqpoint{3.171629in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{3.184058in}{1.791922in}}%
\pgfpathlineto{\pgfqpoint{3.196487in}{1.793339in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{3.221344in}{1.796171in}}%
\pgfpathlineto{\pgfqpoint{3.233773in}{1.797587in}}%
\pgfpathlineto{\pgfqpoint{3.246201in}{1.799003in}}%
\pgfpathlineto{\pgfqpoint{3.258630in}{1.800420in}}%
\pgfpathlineto{\pgfqpoint{3.271059in}{1.801836in}}%
\pgfpathlineto{\pgfqpoint{3.283487in}{1.803252in}}%
\pgfpathlineto{\pgfqpoint{3.295916in}{1.804668in}}%
\pgfpathlineto{\pgfqpoint{3.308345in}{1.806085in}}%
\pgfpathlineto{\pgfqpoint{3.320774in}{1.807501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705553in,y=1.923823in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{yeast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.441114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441114in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787215in}{0.562831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817025in}{0.520538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866596in}{0.567772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639983in}{0.558937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707259in}{0.543040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696636in}{0.538651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707259in}{0.536283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645294in}{0.549535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654146in}{0.544525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057802in}{0.552293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703718in}{0.569166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558543in}{0.538579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556773in}{0.507206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919709in}{0.475989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008230in}{0.608932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671850in}{0.570181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684243in}{0.591721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661228in}{0.596806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680990in}{0.571462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721422in}{0.605826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972822in}{0.582978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774534in}{0.565049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689554in}{0.593132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675391in}{0.575055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627590in}{0.544890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749749in}{0.540643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583329in}{0.472259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547921in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547921in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433131in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433131in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171994in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.472265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.424070in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.728096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.679902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=0.620512in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441114in}}{\pgfqpoint{1.353486in}{0.358796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556773in}{0.549899in}}%
\pgfpathlineto{\pgfqpoint{0.569202in}{0.550150in}}%
\pgfpathlineto{\pgfqpoint{0.581630in}{0.550401in}}%
\pgfpathlineto{\pgfqpoint{0.594059in}{0.550652in}}%
\pgfpathlineto{\pgfqpoint{0.606488in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{0.618916in}{0.551154in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{0.551405in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{0.551907in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{0.552158in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{0.552408in}}%
\pgfpathlineto{\pgfqpoint{0.693489in}{0.552659in}}%
\pgfpathlineto{\pgfqpoint{0.705917in}{0.552910in}}%
\pgfpathlineto{\pgfqpoint{0.718346in}{0.553161in}}%
\pgfpathlineto{\pgfqpoint{0.730775in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{0.755632in}{0.553914in}}%
\pgfpathlineto{\pgfqpoint{0.768061in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{0.780490in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{0.792918in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{0.805347in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{0.817776in}{0.555168in}}%
\pgfpathlineto{\pgfqpoint{0.830204in}{0.555419in}}%
\pgfpathlineto{\pgfqpoint{0.842633in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{0.855062in}{0.555921in}}%
\pgfpathlineto{\pgfqpoint{0.867490in}{0.556172in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{0.556674in}}%
\pgfpathlineto{\pgfqpoint{0.904777in}{0.556925in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{0.557176in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{0.557427in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{0.557929in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{0.558179in}}%
\pgfpathlineto{\pgfqpoint{0.979349in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{0.991778in}{0.558681in}}%
\pgfpathlineto{\pgfqpoint{1.004206in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{1.016635in}{0.559183in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{0.559434in}}%
\pgfpathlineto{\pgfqpoint{1.041492in}{0.559685in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{0.559936in}}%
\pgfpathlineto{\pgfqpoint{1.066350in}{0.560187in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{1.091207in}{0.560689in}}%
\pgfpathlineto{\pgfqpoint{1.103636in}{0.560939in}}%
\pgfpathlineto{\pgfqpoint{1.116065in}{0.561190in}}%
\pgfpathlineto{\pgfqpoint{1.128493in}{0.561441in}}%
\pgfpathlineto{\pgfqpoint{1.140922in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{1.165779in}{0.562194in}}%
\pgfpathlineto{\pgfqpoint{1.178208in}{0.562445in}}%
\pgfpathlineto{\pgfqpoint{1.190637in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{1.203066in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{1.215494in}{0.563198in}}%
\pgfpathlineto{\pgfqpoint{1.227923in}{0.563449in}}%
\pgfpathlineto{\pgfqpoint{1.240352in}{0.563700in}}%
\pgfpathlineto{\pgfqpoint{1.252780in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{1.277638in}{0.564452in}}%
\pgfpathlineto{\pgfqpoint{1.290067in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{1.302495in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{0.565205in}}%
\pgfpathlineto{\pgfqpoint{1.327353in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{1.339781in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{1.352210in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{1.364639in}{0.566209in}}%
\pgfpathlineto{\pgfqpoint{1.377067in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{0.566710in}}%
\pgfpathlineto{\pgfqpoint{1.401925in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.426782in}{0.567463in}}%
\pgfpathlineto{\pgfqpoint{1.439211in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{1.451640in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{1.464068in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{1.476497in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{0.568718in}}%
\pgfpathlineto{\pgfqpoint{1.501355in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{1.513783in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{1.526212in}{0.569470in}}%
\pgfpathlineto{\pgfqpoint{1.538641in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{1.551069in}{0.569972in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{0.570223in}}%
\pgfpathlineto{\pgfqpoint{1.575927in}{0.570474in}}%
\pgfpathlineto{\pgfqpoint{1.588356in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.570976in}}%
\pgfpathlineto{\pgfqpoint{1.613213in}{0.571227in}}%
\pgfpathlineto{\pgfqpoint{1.625642in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{0.571729in}}%
\pgfpathlineto{\pgfqpoint{1.650499in}{0.571980in}}%
\pgfpathlineto{\pgfqpoint{1.662928in}{0.572231in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{1.687785in}{0.572732in}}%
\pgfpathlineto{\pgfqpoint{1.700214in}{0.572983in}}%
\pgfpathlineto{\pgfqpoint{1.712643in}{0.573234in}}%
\pgfpathlineto{\pgfqpoint{1.725071in}{0.573485in}}%
\pgfpathlineto{\pgfqpoint{1.737500in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{1.749929in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.762357in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.774786in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{1.787215in}{0.574740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171994in,y=0.883243in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_{18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711983in,y=3.132521in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of coefficients in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nr_to_r2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{2.154620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.154620in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.229637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263461in}{2.206599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{2.202511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.223480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.237779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.252995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263461in}{2.232045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474895in}{2.257402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.244429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686328in}{2.179509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.238694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{2.196513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.192151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.263583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.262825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.261385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{2.266392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.271703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545373in}{2.278816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{2.264008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474895in}{2.278140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.241661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981549in}{2.242475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629159in}{2.252099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.252227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.267109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474895in}{2.202580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{2.154620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{2.154620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.202159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.153965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{2.592586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.544391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=2.428401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{2.154620in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.629159in}{2.242507in}}%
\pgfpathlineto{\pgfqpoint{0.641261in}{2.242474in}}%
\pgfpathlineto{\pgfqpoint{0.653363in}{2.242441in}}%
\pgfpathlineto{\pgfqpoint{0.665466in}{2.242408in}}%
\pgfpathlineto{\pgfqpoint{0.677568in}{2.242375in}}%
\pgfpathlineto{\pgfqpoint{0.689670in}{2.242341in}}%
\pgfpathlineto{\pgfqpoint{0.701773in}{2.242308in}}%
\pgfpathlineto{\pgfqpoint{0.713875in}{2.242275in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{2.242242in}}%
\pgfpathlineto{\pgfqpoint{0.738079in}{2.242208in}}%
\pgfpathlineto{\pgfqpoint{0.750182in}{2.242175in}}%
\pgfpathlineto{\pgfqpoint{0.762284in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.774386in}{2.242109in}}%
\pgfpathlineto{\pgfqpoint{0.786488in}{2.242076in}}%
\pgfpathlineto{\pgfqpoint{0.798591in}{2.242042in}}%
\pgfpathlineto{\pgfqpoint{0.810693in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.822795in}{2.241976in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{2.241943in}}%
\pgfpathlineto{\pgfqpoint{0.847000in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{0.859102in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{2.241843in}}%
\pgfpathlineto{\pgfqpoint{0.883307in}{2.241810in}}%
\pgfpathlineto{\pgfqpoint{0.895409in}{2.241777in}}%
\pgfpathlineto{\pgfqpoint{0.907511in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{0.919614in}{2.241710in}}%
\pgfpathlineto{\pgfqpoint{0.931716in}{2.241677in}}%
\pgfpathlineto{\pgfqpoint{0.943818in}{2.241644in}}%
\pgfpathlineto{\pgfqpoint{0.955920in}{2.241610in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{2.241577in}}%
\pgfpathlineto{\pgfqpoint{0.980125in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{0.992227in}{2.241511in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{2.241478in}}%
\pgfpathlineto{\pgfqpoint{1.016432in}{2.241444in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{2.241411in}}%
\pgfpathlineto{\pgfqpoint{1.040636in}{2.241378in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{2.241345in}}%
\pgfpathlineto{\pgfqpoint{1.064841in}{2.241311in}}%
\pgfpathlineto{\pgfqpoint{1.076943in}{2.241278in}}%
\pgfpathlineto{\pgfqpoint{1.089045in}{2.241245in}}%
\pgfpathlineto{\pgfqpoint{1.101148in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.241178in}}%
\pgfpathlineto{\pgfqpoint{1.125352in}{2.241145in}}%
\pgfpathlineto{\pgfqpoint{1.137455in}{2.241112in}}%
\pgfpathlineto{\pgfqpoint{1.149557in}{2.241079in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{2.241046in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{2.241012in}}%
\pgfpathlineto{\pgfqpoint{1.185864in}{2.240979in}}%
\pgfpathlineto{\pgfqpoint{1.197966in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{1.210068in}{2.240913in}}%
\pgfpathlineto{\pgfqpoint{1.222171in}{2.240879in}}%
\pgfpathlineto{\pgfqpoint{1.234273in}{2.240846in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{1.258477in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{1.270580in}{2.240747in}}%
\pgfpathlineto{\pgfqpoint{1.282682in}{2.240713in}}%
\pgfpathlineto{\pgfqpoint{1.294784in}{2.240680in}}%
\pgfpathlineto{\pgfqpoint{1.306886in}{2.240647in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{2.240614in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{2.240580in}}%
\pgfpathlineto{\pgfqpoint{1.343193in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{2.240514in}}%
\pgfpathlineto{\pgfqpoint{1.367398in}{2.240481in}}%
\pgfpathlineto{\pgfqpoint{1.379500in}{2.240448in}}%
\pgfpathlineto{\pgfqpoint{1.391602in}{2.240414in}}%
\pgfpathlineto{\pgfqpoint{1.403705in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{1.415807in}{2.240348in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{2.240315in}}%
\pgfpathlineto{\pgfqpoint{1.440012in}{2.240281in}}%
\pgfpathlineto{\pgfqpoint{1.452114in}{2.240248in}}%
\pgfpathlineto{\pgfqpoint{1.464216in}{2.240215in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{2.240182in}}%
\pgfpathlineto{\pgfqpoint{1.488421in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{1.500523in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.240082in}}%
\pgfpathlineto{\pgfqpoint{1.524727in}{2.240049in}}%
\pgfpathlineto{\pgfqpoint{1.536830in}{2.240016in}}%
\pgfpathlineto{\pgfqpoint{1.548932in}{2.239982in}}%
\pgfpathlineto{\pgfqpoint{1.561034in}{2.239949in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{2.239916in}}%
\pgfpathlineto{\pgfqpoint{1.585239in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{1.597341in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{1.609443in}{2.239816in}}%
\pgfpathlineto{\pgfqpoint{1.621546in}{2.239783in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{2.239750in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{2.239717in}}%
\pgfpathlineto{\pgfqpoint{1.657853in}{2.239683in}}%
\pgfpathlineto{\pgfqpoint{1.669955in}{2.239650in}}%
\pgfpathlineto{\pgfqpoint{1.682057in}{2.239617in}}%
\pgfpathlineto{\pgfqpoint{1.694159in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{1.706262in}{2.239550in}}%
\pgfpathlineto{\pgfqpoint{1.718364in}{2.239517in}}%
\pgfpathlineto{\pgfqpoint{1.730466in}{2.239484in}}%
\pgfpathlineto{\pgfqpoint{1.742568in}{2.239451in}}%
\pgfpathlineto{\pgfqpoint{1.754671in}{2.239418in}}%
\pgfpathlineto{\pgfqpoint{1.766773in}{2.239384in}}%
\pgfpathlineto{\pgfqpoint{1.778875in}{2.239351in}}%
\pgfpathlineto{\pgfqpoint{1.790978in}{2.239318in}}%
\pgfpathlineto{\pgfqpoint{1.803080in}{2.239285in}}%
\pgfpathlineto{\pgfqpoint{1.815182in}{2.239251in}}%
\pgfpathlineto{\pgfqpoint{1.827284in}{2.239218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192983in,y=2.785514in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980443in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{3.375907in}{2.154620in}}%
\pgfpathlineto{\pgfqpoint{3.375907in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{2.702181in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{2.154620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980443in}{2.154620in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101043in}{2.537363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255307in}{2.450864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255307in}{2.430690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255307in}{2.441570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{2.511151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030565in}{2.511952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{2.503504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748653in}{2.462314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241999in}{2.461744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{2.463222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{2.450972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{2.431734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396263in}{2.366079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{2.154620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{2.154620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{2.202159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{2.592586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980443in}{2.154620in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255307in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{2.265986in}{2.430194in}}%
\pgfpathlineto{\pgfqpoint{2.276664in}{2.431020in}}%
\pgfpathlineto{\pgfqpoint{2.287343in}{2.431845in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{2.432671in}}%
\pgfpathlineto{\pgfqpoint{2.308700in}{2.433496in}}%
\pgfpathlineto{\pgfqpoint{2.319378in}{2.434322in}}%
\pgfpathlineto{\pgfqpoint{2.330057in}{2.435148in}}%
\pgfpathlineto{\pgfqpoint{2.340735in}{2.435973in}}%
\pgfpathlineto{\pgfqpoint{2.351414in}{2.436799in}}%
\pgfpathlineto{\pgfqpoint{2.362092in}{2.437624in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{2.438450in}}%
\pgfpathlineto{\pgfqpoint{2.383449in}{2.439276in}}%
\pgfpathlineto{\pgfqpoint{2.394128in}{2.440101in}}%
\pgfpathlineto{\pgfqpoint{2.404806in}{2.440927in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{2.426163in}{2.442578in}}%
\pgfpathlineto{\pgfqpoint{2.436841in}{2.443404in}}%
\pgfpathlineto{\pgfqpoint{2.447520in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.458198in}{2.445055in}}%
\pgfpathlineto{\pgfqpoint{2.468877in}{2.445881in}}%
\pgfpathlineto{\pgfqpoint{2.479555in}{2.446706in}}%
\pgfpathlineto{\pgfqpoint{2.490234in}{2.447532in}}%
\pgfpathlineto{\pgfqpoint{2.500912in}{2.448357in}}%
\pgfpathlineto{\pgfqpoint{2.511591in}{2.449183in}}%
\pgfpathlineto{\pgfqpoint{2.522269in}{2.450009in}}%
\pgfpathlineto{\pgfqpoint{2.532948in}{2.450834in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{2.451660in}}%
\pgfpathlineto{\pgfqpoint{2.554305in}{2.452485in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{2.453311in}}%
\pgfpathlineto{\pgfqpoint{2.575662in}{2.454137in}}%
\pgfpathlineto{\pgfqpoint{2.586340in}{2.454962in}}%
\pgfpathlineto{\pgfqpoint{2.597019in}{2.455788in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{2.456613in}}%
\pgfpathlineto{\pgfqpoint{2.618376in}{2.457439in}}%
\pgfpathlineto{\pgfqpoint{2.629054in}{2.458265in}}%
\pgfpathlineto{\pgfqpoint{2.639733in}{2.459090in}}%
\pgfpathlineto{\pgfqpoint{2.650411in}{2.459916in}}%
\pgfpathlineto{\pgfqpoint{2.661090in}{2.460741in}}%
\pgfpathlineto{\pgfqpoint{2.671768in}{2.461567in}}%
\pgfpathlineto{\pgfqpoint{2.682447in}{2.462393in}}%
\pgfpathlineto{\pgfqpoint{2.693125in}{2.463218in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{2.464044in}}%
\pgfpathlineto{\pgfqpoint{2.714482in}{2.464870in}}%
\pgfpathlineto{\pgfqpoint{2.725160in}{2.465695in}}%
\pgfpathlineto{\pgfqpoint{2.735839in}{2.466521in}}%
\pgfpathlineto{\pgfqpoint{2.746517in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{2.757196in}{2.468172in}}%
\pgfpathlineto{\pgfqpoint{2.767874in}{2.468998in}}%
\pgfpathlineto{\pgfqpoint{2.778553in}{2.469823in}}%
\pgfpathlineto{\pgfqpoint{2.789231in}{2.470649in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{2.471474in}}%
\pgfpathlineto{\pgfqpoint{2.810588in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{2.821267in}{2.473126in}}%
\pgfpathlineto{\pgfqpoint{2.831945in}{2.473951in}}%
\pgfpathlineto{\pgfqpoint{2.842624in}{2.474777in}}%
\pgfpathlineto{\pgfqpoint{2.853302in}{2.475602in}}%
\pgfpathlineto{\pgfqpoint{2.863981in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{2.874659in}{2.477254in}}%
\pgfpathlineto{\pgfqpoint{2.885338in}{2.478079in}}%
\pgfpathlineto{\pgfqpoint{2.896016in}{2.478905in}}%
\pgfpathlineto{\pgfqpoint{2.906695in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{2.917373in}{2.480556in}}%
\pgfpathlineto{\pgfqpoint{2.928052in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{2.938730in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.949409in}{2.483033in}}%
\pgfpathlineto{\pgfqpoint{2.960087in}{2.483859in}}%
\pgfpathlineto{\pgfqpoint{2.970766in}{2.484684in}}%
\pgfpathlineto{\pgfqpoint{2.981444in}{2.485510in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{2.486335in}}%
\pgfpathlineto{\pgfqpoint{3.002801in}{2.487161in}}%
\pgfpathlineto{\pgfqpoint{3.013479in}{2.487987in}}%
\pgfpathlineto{\pgfqpoint{3.024158in}{2.488812in}}%
\pgfpathlineto{\pgfqpoint{3.034836in}{2.489638in}}%
\pgfpathlineto{\pgfqpoint{3.045515in}{2.490463in}}%
\pgfpathlineto{\pgfqpoint{3.056193in}{2.491289in}}%
\pgfpathlineto{\pgfqpoint{3.066872in}{2.492115in}}%
\pgfpathlineto{\pgfqpoint{3.077550in}{2.492940in}}%
\pgfpathlineto{\pgfqpoint{3.088229in}{2.493766in}}%
\pgfpathlineto{\pgfqpoint{3.098907in}{2.494592in}}%
\pgfpathlineto{\pgfqpoint{3.109586in}{2.495417in}}%
\pgfpathlineto{\pgfqpoint{3.120264in}{2.496243in}}%
\pgfpathlineto{\pgfqpoint{3.130943in}{2.497068in}}%
\pgfpathlineto{\pgfqpoint{3.141621in}{2.497894in}}%
\pgfpathlineto{\pgfqpoint{3.152300in}{2.498720in}}%
\pgfpathlineto{\pgfqpoint{3.162978in}{2.499545in}}%
\pgfpathlineto{\pgfqpoint{3.173657in}{2.500371in}}%
\pgfpathlineto{\pgfqpoint{3.184335in}{2.501196in}}%
\pgfpathlineto{\pgfqpoint{3.195014in}{2.502022in}}%
\pgfpathlineto{\pgfqpoint{3.205692in}{2.502848in}}%
\pgfpathlineto{\pgfqpoint{3.216371in}{2.503673in}}%
\pgfpathlineto{\pgfqpoint{3.227049in}{2.504499in}}%
\pgfpathlineto{\pgfqpoint{3.237728in}{2.505324in}}%
\pgfpathlineto{\pgfqpoint{3.248406in}{2.506150in}}%
\pgfpathlineto{\pgfqpoint{3.259085in}{2.506976in}}%
\pgfpathlineto{\pgfqpoint{3.269763in}{2.507801in}}%
\pgfpathlineto{\pgfqpoint{3.280441in}{2.508627in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{2.509452in}}%
\pgfpathlineto{\pgfqpoint{3.301798in}{2.510278in}}%
\pgfpathlineto{\pgfqpoint{3.312477in}{2.511104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678175in,y=2.785514in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{enron}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{1.297867in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{1.297867in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{1.297867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.297867in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{1.392090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{1.411011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404417in}{1.435450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263461in}{1.435042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.403995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.427173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.407667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699637in}{1.432338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.437471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.429065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{1.426100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{1.438501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981549in}{1.407768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.441790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.455093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{1.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.445727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{1.464161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840593in}{1.414314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840593in}{1.431890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404417in}{1.476083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.437785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333939in}{1.450121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840593in}{1.444214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{1.395064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{1.345371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{1.297867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{1.297867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.345406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.297212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{1.735833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.687638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=1.571648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{1.297867in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699637in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{0.711027in}{1.411917in}}%
\pgfpathlineto{\pgfqpoint{0.722418in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{0.733808in}{1.412705in}}%
\pgfpathlineto{\pgfqpoint{0.745198in}{1.413099in}}%
\pgfpathlineto{\pgfqpoint{0.756589in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{0.767979in}{1.413886in}}%
\pgfpathlineto{\pgfqpoint{0.779369in}{1.414280in}}%
\pgfpathlineto{\pgfqpoint{0.790760in}{1.414674in}}%
\pgfpathlineto{\pgfqpoint{0.802150in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{0.813541in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{0.836321in}{1.416249in}}%
\pgfpathlineto{\pgfqpoint{0.847712in}{1.416643in}}%
\pgfpathlineto{\pgfqpoint{0.859102in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{0.870493in}{1.417431in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{0.893273in}{1.418218in}}%
\pgfpathlineto{\pgfqpoint{0.904664in}{1.418612in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{0.927444in}{1.419400in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{0.950225in}{1.420187in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{0.973006in}{1.420975in}}%
\pgfpathlineto{\pgfqpoint{0.984396in}{1.421369in}}%
\pgfpathlineto{\pgfqpoint{0.995787in}{1.421762in}}%
\pgfpathlineto{\pgfqpoint{1.007177in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.018567in}{1.422550in}}%
\pgfpathlineto{\pgfqpoint{1.029958in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{1.041348in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{1.064129in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.424519in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.424913in}}%
\pgfpathlineto{\pgfqpoint{1.098300in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{1.109691in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{1.121081in}{1.426094in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{1.426882in}}%
\pgfpathlineto{\pgfqpoint{1.155252in}{1.427276in}}%
\pgfpathlineto{\pgfqpoint{1.166642in}{1.427670in}}%
\pgfpathlineto{\pgfqpoint{1.178033in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{1.189423in}{1.428457in}}%
\pgfpathlineto{\pgfqpoint{1.200814in}{1.428851in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.223594in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{1.234985in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.430426in}}%
\pgfpathlineto{\pgfqpoint{1.257765in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{1.280546in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{1.291937in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{1.303327in}{1.432395in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{1.326108in}{1.433183in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.433577in}}%
\pgfpathlineto{\pgfqpoint{1.348888in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{1.360279in}{1.434364in}}%
\pgfpathlineto{\pgfqpoint{1.371669in}{1.434758in}}%
\pgfpathlineto{\pgfqpoint{1.383060in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{1.405840in}{1.435940in}}%
\pgfpathlineto{\pgfqpoint{1.417231in}{1.436333in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{1.440012in}{1.437121in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{1.437515in}}%
\pgfpathlineto{\pgfqpoint{1.462792in}{1.437909in}}%
\pgfpathlineto{\pgfqpoint{1.474183in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{1.496963in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{1.508354in}{1.439484in}}%
\pgfpathlineto{\pgfqpoint{1.519744in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.531135in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{1.542525in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{1.553915in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{1.565306in}{1.441453in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{1.588086in}{1.442240in}}%
\pgfpathlineto{\pgfqpoint{1.599477in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{1.610867in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{1.444210in}}%
\pgfpathlineto{\pgfqpoint{1.656429in}{1.444603in}}%
\pgfpathlineto{\pgfqpoint{1.667819in}{1.444997in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.445785in}}%
\pgfpathlineto{\pgfqpoint{1.701990in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.713381in}{1.446572in}}%
\pgfpathlineto{\pgfqpoint{1.724771in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{1.736161in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{1.447754in}}%
\pgfpathlineto{\pgfqpoint{1.758942in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{1.770333in}{1.448541in}}%
\pgfpathlineto{\pgfqpoint{1.781723in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{1.793113in}{1.449329in}}%
\pgfpathlineto{\pgfqpoint{1.804504in}{1.449723in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{1.450117in}}%
\pgfpathlineto{\pgfqpoint{1.827284in}{1.450510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192983in,y=1.928761in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980443in}{1.297867in}}%
\pgfpathlineto{\pgfqpoint{3.375907in}{1.297867in}}%
\pgfpathlineto{\pgfqpoint{3.375907in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{1.297867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980443in}{1.297867in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{1.820539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171521in}{1.812452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255307in}{1.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.717619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960087in}{1.682656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.647377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396263in}{1.621200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.641024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255307in}{1.620618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960087in}{1.606246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.552443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466741in}{1.504103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{1.794355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241999in}{1.777641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960087in}{1.743822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{1.720812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.698305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255307in}{1.664894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.606034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325785in}{1.581975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184829in}{1.586220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396263in}{1.565833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114351in}{1.524248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.512989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466741in}{1.490088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{1.297867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{1.297867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{1.345406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{1.735833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980443in}{1.297867in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114351in}{1.543525in}}%
\pgfpathlineto{\pgfqpoint{2.126454in}{1.545786in}}%
\pgfpathlineto{\pgfqpoint{2.138556in}{1.548046in}}%
\pgfpathlineto{\pgfqpoint{2.150658in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.162760in}{1.552567in}}%
\pgfpathlineto{\pgfqpoint{2.174863in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{2.186965in}{1.557089in}}%
\pgfpathlineto{\pgfqpoint{2.199067in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{2.223272in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{2.235374in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{2.247476in}{1.568392in}}%
\pgfpathlineto{\pgfqpoint{2.259579in}{1.570652in}}%
\pgfpathlineto{\pgfqpoint{2.271681in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{2.283783in}{1.575173in}}%
\pgfpathlineto{\pgfqpoint{2.295886in}{1.577434in}}%
\pgfpathlineto{\pgfqpoint{2.307988in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{2.320090in}{1.581955in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{1.584216in}}%
\pgfpathlineto{\pgfqpoint{2.344295in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{2.356397in}{1.588737in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{1.590997in}}%
\pgfpathlineto{\pgfqpoint{2.380601in}{1.593258in}}%
\pgfpathlineto{\pgfqpoint{2.392704in}{1.595519in}}%
\pgfpathlineto{\pgfqpoint{2.404806in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{2.416908in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{2.429011in}{1.602300in}}%
\pgfpathlineto{\pgfqpoint{2.441113in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{2.453215in}{1.606822in}}%
\pgfpathlineto{\pgfqpoint{2.465317in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{2.477420in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.489522in}{1.613603in}}%
\pgfpathlineto{\pgfqpoint{2.501624in}{1.615864in}}%
\pgfpathlineto{\pgfqpoint{2.513727in}{1.618125in}}%
\pgfpathlineto{\pgfqpoint{2.525829in}{1.620385in}}%
\pgfpathlineto{\pgfqpoint{2.537931in}{1.622646in}}%
\pgfpathlineto{\pgfqpoint{2.550033in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{2.562136in}{1.627167in}}%
\pgfpathlineto{\pgfqpoint{2.574238in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{2.586340in}{1.631688in}}%
\pgfpathlineto{\pgfqpoint{2.598442in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{1.636209in}}%
\pgfpathlineto{\pgfqpoint{2.622647in}{1.638470in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{2.646852in}{1.642991in}}%
\pgfpathlineto{\pgfqpoint{2.658954in}{1.645252in}}%
\pgfpathlineto{\pgfqpoint{2.671056in}{1.647512in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{1.649773in}}%
\pgfpathlineto{\pgfqpoint{2.695261in}{1.652033in}}%
\pgfpathlineto{\pgfqpoint{2.707363in}{1.654294in}}%
\pgfpathlineto{\pgfqpoint{2.719465in}{1.656555in}}%
\pgfpathlineto{\pgfqpoint{2.731568in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{2.743670in}{1.661076in}}%
\pgfpathlineto{\pgfqpoint{2.755772in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{2.767874in}{1.665597in}}%
\pgfpathlineto{\pgfqpoint{2.779977in}{1.667857in}}%
\pgfpathlineto{\pgfqpoint{2.792079in}{1.670118in}}%
\pgfpathlineto{\pgfqpoint{2.804181in}{1.672379in}}%
\pgfpathlineto{\pgfqpoint{2.816284in}{1.674639in}}%
\pgfpathlineto{\pgfqpoint{2.828386in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{2.840488in}{1.679160in}}%
\pgfpathlineto{\pgfqpoint{2.852590in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.864693in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{2.876795in}{1.685942in}}%
\pgfpathlineto{\pgfqpoint{2.888897in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{2.900999in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.913102in}{1.692724in}}%
\pgfpathlineto{\pgfqpoint{2.925204in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.937306in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{2.949409in}{1.699506in}}%
\pgfpathlineto{\pgfqpoint{2.961511in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{2.973613in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{2.985715in}{1.706287in}}%
\pgfpathlineto{\pgfqpoint{2.997818in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{3.009920in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{3.022022in}{1.713069in}}%
\pgfpathlineto{\pgfqpoint{3.034125in}{1.715330in}}%
\pgfpathlineto{\pgfqpoint{3.046227in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{3.058329in}{1.719851in}}%
\pgfpathlineto{\pgfqpoint{3.070431in}{1.722112in}}%
\pgfpathlineto{\pgfqpoint{3.082534in}{1.724372in}}%
\pgfpathlineto{\pgfqpoint{3.094636in}{1.726633in}}%
\pgfpathlineto{\pgfqpoint{3.106738in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{3.118840in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{3.130943in}{1.733415in}}%
\pgfpathlineto{\pgfqpoint{3.143045in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{3.155147in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{3.167250in}{1.740196in}}%
\pgfpathlineto{\pgfqpoint{3.179352in}{1.742457in}}%
\pgfpathlineto{\pgfqpoint{3.191454in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{3.203556in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{3.215659in}{1.749239in}}%
\pgfpathlineto{\pgfqpoint{3.227761in}{1.751499in}}%
\pgfpathlineto{\pgfqpoint{3.239863in}{1.753760in}}%
\pgfpathlineto{\pgfqpoint{3.251966in}{1.756020in}}%
\pgfpathlineto{\pgfqpoint{3.264068in}{1.758281in}}%
\pgfpathlineto{\pgfqpoint{3.276170in}{1.760542in}}%
\pgfpathlineto{\pgfqpoint{3.288272in}{1.762802in}}%
\pgfpathlineto{\pgfqpoint{3.300375in}{1.765063in}}%
\pgfpathlineto{\pgfqpoint{3.312477in}{1.767323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678175in,y=1.928761in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont cc\_{yeast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495251in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.441114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441114in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{0.626867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756806in}{0.562323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{0.634408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333939in}{0.620924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.596664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404417in}{0.589966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{0.586352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{0.606575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.598931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545373in}{0.610785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981549in}{0.636536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558681in}{0.589856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{0.541977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474895in}{0.494337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{0.697222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770115in}{0.638084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192983in}{0.670957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545373in}{0.678716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.640039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404417in}{0.692483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.657613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981549in}{0.630251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.673109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263461in}{0.645522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840593in}{0.599487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840593in}{0.593006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.488644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122505in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122505in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827284in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827284in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192983in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of constraints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.488653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.440459in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495251in}{0.879079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.830885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=0.714894in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495251in}{0.441114in}}{\pgfqpoint{1.395464in}{0.547561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558681in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{0.571495in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{0.584309in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{0.597123in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{0.609938in}{0.597067in}}%
\pgfpathlineto{\pgfqpoint{0.622752in}{0.597453in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{0.648380in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.661194in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{0.674008in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{0.686823in}{0.599384in}}%
\pgfpathlineto{\pgfqpoint{0.699637in}{0.599771in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{0.600157in}}%
\pgfpathlineto{\pgfqpoint{0.725265in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{0.738079in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{0.750894in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{0.763708in}{0.601702in}}%
\pgfpathlineto{\pgfqpoint{0.776522in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{0.789336in}{0.602474in}}%
\pgfpathlineto{\pgfqpoint{0.802150in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{0.814964in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{0.827779in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{0.840593in}{0.604019in}}%
\pgfpathlineto{\pgfqpoint{0.853407in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.866221in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{0.879035in}{0.605177in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{0.904664in}{0.605950in}}%
\pgfpathlineto{\pgfqpoint{0.917478in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{0.930292in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{0.943106in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{0.955920in}{0.607495in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{0.607881in}}%
\pgfpathlineto{\pgfqpoint{0.981549in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{0.994363in}{0.608653in}}%
\pgfpathlineto{\pgfqpoint{1.007177in}{0.609039in}}%
\pgfpathlineto{\pgfqpoint{1.019991in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.032805in}{0.609812in}}%
\pgfpathlineto{\pgfqpoint{1.045620in}{0.610198in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{0.610584in}}%
\pgfpathlineto{\pgfqpoint{1.071248in}{0.610970in}}%
\pgfpathlineto{\pgfqpoint{1.084062in}{0.611357in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{1.109691in}{0.612129in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{0.612515in}}%
\pgfpathlineto{\pgfqpoint{1.135319in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{1.148133in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{1.186576in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{1.199390in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{0.615219in}}%
\pgfpathlineto{\pgfqpoint{1.225018in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{1.237832in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{1.250646in}{0.616377in}}%
\pgfpathlineto{\pgfqpoint{1.263461in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{1.276275in}{0.617150in}}%
\pgfpathlineto{\pgfqpoint{1.289089in}{0.617536in}}%
\pgfpathlineto{\pgfqpoint{1.301903in}{0.617922in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{1.327532in}{0.618694in}}%
\pgfpathlineto{\pgfqpoint{1.340346in}{0.619081in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{0.619853in}}%
\pgfpathlineto{\pgfqpoint{1.378788in}{0.620239in}}%
\pgfpathlineto{\pgfqpoint{1.391602in}{0.620625in}}%
\pgfpathlineto{\pgfqpoint{1.404417in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{1.417231in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{1.430045in}{0.621784in}}%
\pgfpathlineto{\pgfqpoint{1.442859in}{0.622170in}}%
\pgfpathlineto{\pgfqpoint{1.455673in}{0.622556in}}%
\pgfpathlineto{\pgfqpoint{1.468487in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{1.481302in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.623715in}}%
\pgfpathlineto{\pgfqpoint{1.506930in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{1.519744in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{0.624874in}}%
\pgfpathlineto{\pgfqpoint{1.545373in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{1.558187in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{1.571001in}{0.626032in}}%
\pgfpathlineto{\pgfqpoint{1.583815in}{0.626418in}}%
\pgfpathlineto{\pgfqpoint{1.596629in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{1.609443in}{0.627191in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{0.627577in}}%
\pgfpathlineto{\pgfqpoint{1.635072in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{1.647886in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{1.673514in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{1.686328in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{1.711957in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{1.724771in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.737585in}{0.631053in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{1.763214in}{0.631825in}}%
\pgfpathlineto{\pgfqpoint{1.776028in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{1.788842in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{1.801656in}{0.632984in}}%
\pgfpathlineto{\pgfqpoint{1.814470in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{1.827284in}{0.633756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192983in,y=1.072008in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont edm\_{18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980443in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{3.375907in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{3.375907in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{0.441114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607697in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607697in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312477in}{0.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312477in,y=0.343892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678175in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of constraints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{0.488653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{0.879079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711983in,y=3.132521in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of constraints in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> user_to_r2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{4.318627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{4.318627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.318627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564695in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{3.713685in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{3.713685in}{3.846617in}}%
\pgfpathlineto{\pgfqpoint{0.564695in}{3.846617in}}%
\pgfpathlineto{\pgfqpoint{0.564695in}{2.497204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564695in}{2.497204in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170049in}{3.460191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783118in}{3.330639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933692in}{3.542427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720349in}{3.471189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126898in}{3.746112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210849in}{3.410916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790828in}{3.356179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978786in}{3.332023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890153in}{3.785280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140504in}{3.369924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707831in}{2.734148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734136in}{2.558541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570549in}{3.437926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740486in}{3.231727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901037in}{3.718284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974813in}{3.516802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324338in}{3.271672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890153in}{3.489812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009886in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009886in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554129in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554129in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098372in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098372in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642615in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642615in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186858in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186858in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139190in,y=2.221093in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{2.518009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.469815in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{2.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=2.823232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{3.224844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=3.176649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{3.578261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=3.530067in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=3.171910in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Scaled \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564695in}{2.497204in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707831in}{3.346712in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{0.765664in}{3.350566in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{3.352493in}}%
\pgfpathlineto{\pgfqpoint{0.823497in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{3.356347in}}%
\pgfpathlineto{\pgfqpoint{0.881329in}{3.358274in}}%
\pgfpathlineto{\pgfqpoint{0.910246in}{3.360201in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{3.362128in}}%
\pgfpathlineto{\pgfqpoint{0.968078in}{3.364055in}}%
\pgfpathlineto{\pgfqpoint{0.996995in}{3.365982in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{3.367909in}}%
\pgfpathlineto{\pgfqpoint{1.054827in}{3.369836in}}%
\pgfpathlineto{\pgfqpoint{1.083744in}{3.371763in}}%
\pgfpathlineto{\pgfqpoint{1.112660in}{3.373690in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{3.375617in}}%
\pgfpathlineto{\pgfqpoint{1.170493in}{3.377544in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{3.379471in}}%
\pgfpathlineto{\pgfqpoint{1.228325in}{3.381398in}}%
\pgfpathlineto{\pgfqpoint{1.257242in}{3.383325in}}%
\pgfpathlineto{\pgfqpoint{1.286158in}{3.385252in}}%
\pgfpathlineto{\pgfqpoint{1.315074in}{3.387179in}}%
\pgfpathlineto{\pgfqpoint{1.343991in}{3.389106in}}%
\pgfpathlineto{\pgfqpoint{1.372907in}{3.391033in}}%
\pgfpathlineto{\pgfqpoint{1.401823in}{3.392960in}}%
\pgfpathlineto{\pgfqpoint{1.430740in}{3.394887in}}%
\pgfpathlineto{\pgfqpoint{1.459656in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{3.398741in}}%
\pgfpathlineto{\pgfqpoint{1.517489in}{3.400668in}}%
\pgfpathlineto{\pgfqpoint{1.546405in}{3.402595in}}%
\pgfpathlineto{\pgfqpoint{1.575322in}{3.404522in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{3.406449in}}%
\pgfpathlineto{\pgfqpoint{1.633154in}{3.408376in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{3.410303in}}%
\pgfpathlineto{\pgfqpoint{1.690987in}{3.412230in}}%
\pgfpathlineto{\pgfqpoint{1.719903in}{3.414157in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{3.416084in}}%
\pgfpathlineto{\pgfqpoint{1.777736in}{3.418011in}}%
\pgfpathlineto{\pgfqpoint{1.806652in}{3.419938in}}%
\pgfpathlineto{\pgfqpoint{1.835569in}{3.421865in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{3.423792in}}%
\pgfpathlineto{\pgfqpoint{1.893401in}{3.425719in}}%
\pgfpathlineto{\pgfqpoint{1.922318in}{3.427646in}}%
\pgfpathlineto{\pgfqpoint{1.951234in}{3.429573in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{3.431500in}}%
\pgfpathlineto{\pgfqpoint{2.009067in}{3.433427in}}%
\pgfpathlineto{\pgfqpoint{2.037983in}{3.435354in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{3.437281in}}%
\pgfpathlineto{\pgfqpoint{2.095816in}{3.439208in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{3.441135in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{3.443062in}}%
\pgfpathlineto{\pgfqpoint{2.182565in}{3.444989in}}%
\pgfpathlineto{\pgfqpoint{2.211481in}{3.446916in}}%
\pgfpathlineto{\pgfqpoint{2.240397in}{3.448843in}}%
\pgfpathlineto{\pgfqpoint{2.269314in}{3.450770in}}%
\pgfpathlineto{\pgfqpoint{2.298230in}{3.452697in}}%
\pgfpathlineto{\pgfqpoint{2.327146in}{3.454624in}}%
\pgfpathlineto{\pgfqpoint{2.356063in}{3.456551in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{3.458478in}}%
\pgfpathlineto{\pgfqpoint{2.413895in}{3.460405in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{3.462332in}}%
\pgfpathlineto{\pgfqpoint{2.471728in}{3.464259in}}%
\pgfpathlineto{\pgfqpoint{2.500645in}{3.466186in}}%
\pgfpathlineto{\pgfqpoint{2.529561in}{3.468113in}}%
\pgfpathlineto{\pgfqpoint{2.558477in}{3.470040in}}%
\pgfpathlineto{\pgfqpoint{2.587394in}{3.471967in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.475821in}}%
\pgfpathlineto{\pgfqpoint{2.674143in}{3.477748in}}%
\pgfpathlineto{\pgfqpoint{2.703059in}{3.479675in}}%
\pgfpathlineto{\pgfqpoint{2.731975in}{3.481602in}}%
\pgfpathlineto{\pgfqpoint{2.760892in}{3.483529in}}%
\pgfpathlineto{\pgfqpoint{2.789808in}{3.485456in}}%
\pgfpathlineto{\pgfqpoint{2.818724in}{3.487383in}}%
\pgfpathlineto{\pgfqpoint{2.847641in}{3.489310in}}%
\pgfpathlineto{\pgfqpoint{2.876557in}{3.491238in}}%
\pgfpathlineto{\pgfqpoint{2.905473in}{3.493165in}}%
\pgfpathlineto{\pgfqpoint{2.934390in}{3.495092in}}%
\pgfpathlineto{\pgfqpoint{2.963306in}{3.497019in}}%
\pgfpathlineto{\pgfqpoint{2.992222in}{3.498946in}}%
\pgfpathlineto{\pgfqpoint{3.021139in}{3.500873in}}%
\pgfpathlineto{\pgfqpoint{3.050055in}{3.502800in}}%
\pgfpathlineto{\pgfqpoint{3.078971in}{3.504727in}}%
\pgfpathlineto{\pgfqpoint{3.107888in}{3.506654in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{3.508581in}}%
\pgfpathlineto{\pgfqpoint{3.165720in}{3.510508in}}%
\pgfpathlineto{\pgfqpoint{3.194637in}{3.512435in}}%
\pgfpathlineto{\pgfqpoint{3.223553in}{3.514362in}}%
\pgfpathlineto{\pgfqpoint{3.252469in}{3.516289in}}%
\pgfpathlineto{\pgfqpoint{3.281386in}{3.518216in}}%
\pgfpathlineto{\pgfqpoint{3.310302in}{3.520143in}}%
\pgfpathlineto{\pgfqpoint{3.339219in}{3.522070in}}%
\pgfpathlineto{\pgfqpoint{3.368135in}{3.523997in}}%
\pgfpathlineto{\pgfqpoint{3.397051in}{3.525924in}}%
\pgfpathlineto{\pgfqpoint{3.425968in}{3.527851in}}%
\pgfpathlineto{\pgfqpoint{3.454884in}{3.529778in}}%
\pgfpathlineto{\pgfqpoint{3.483800in}{3.531705in}}%
\pgfpathlineto{\pgfqpoint{3.512717in}{3.533632in}}%
\pgfpathlineto{\pgfqpoint{3.541633in}{3.535559in}}%
\pgfpathlineto{\pgfqpoint{3.570549in}{3.537486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139190in,y=3.929950in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of iterations in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797025in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{6.946015in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{6.946015in}{3.846617in}}%
\pgfpathlineto{\pgfqpoint{3.797025in}{3.846617in}}%
\pgfpathlineto{\pgfqpoint{3.797025in}{2.497204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.797025in}{2.497204in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485441in}{3.460191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321857in}{3.330639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894400in}{3.542427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199757in}{3.471189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824784in}{3.746112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530560in}{3.410916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395376in}{3.356179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921664in}{3.332023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212480in}{3.785280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940161in}{3.369924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178721in}{2.734148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307904in}{2.558541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276096in}{3.437926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894400in}{3.231727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802879in}{3.718284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997077in}{3.516802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961366in}{3.271672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851990in}{3.489812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940161in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.940161in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417281in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417281in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894400in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894400in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371520in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371520in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848640in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848640in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325759in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.325759in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802879in}{2.497204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.802879in,y=2.399982in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371520in,y=2.221093in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of constraints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{2.518009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{2.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{3.224844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{3.578261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.797025in}{2.497204in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940161in}{3.187130in}}%
\pgfpathlineto{\pgfqpoint{3.969077in}{3.192021in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{3.196912in}}%
\pgfpathlineto{\pgfqpoint{4.026910in}{3.201803in}}%
\pgfpathlineto{\pgfqpoint{4.055826in}{3.206694in}}%
\pgfpathlineto{\pgfqpoint{4.084743in}{3.211585in}}%
\pgfpathlineto{\pgfqpoint{4.113659in}{3.216477in}}%
\pgfpathlineto{\pgfqpoint{4.142575in}{3.221368in}}%
\pgfpathlineto{\pgfqpoint{4.171492in}{3.226259in}}%
\pgfpathlineto{\pgfqpoint{4.200408in}{3.231150in}}%
\pgfpathlineto{\pgfqpoint{4.229325in}{3.236041in}}%
\pgfpathlineto{\pgfqpoint{4.258241in}{3.240932in}}%
\pgfpathlineto{\pgfqpoint{4.287157in}{3.245823in}}%
\pgfpathlineto{\pgfqpoint{4.316074in}{3.250714in}}%
\pgfpathlineto{\pgfqpoint{4.344990in}{3.255605in}}%
\pgfpathlineto{\pgfqpoint{4.373906in}{3.260496in}}%
\pgfpathlineto{\pgfqpoint{4.402823in}{3.265388in}}%
\pgfpathlineto{\pgfqpoint{4.431739in}{3.270279in}}%
\pgfpathlineto{\pgfqpoint{4.460655in}{3.275170in}}%
\pgfpathlineto{\pgfqpoint{4.489572in}{3.280061in}}%
\pgfpathlineto{\pgfqpoint{4.518488in}{3.284952in}}%
\pgfpathlineto{\pgfqpoint{4.547404in}{3.289843in}}%
\pgfpathlineto{\pgfqpoint{4.576321in}{3.294734in}}%
\pgfpathlineto{\pgfqpoint{4.605237in}{3.299625in}}%
\pgfpathlineto{\pgfqpoint{4.634153in}{3.304516in}}%
\pgfpathlineto{\pgfqpoint{4.663070in}{3.309407in}}%
\pgfpathlineto{\pgfqpoint{4.691986in}{3.314299in}}%
\pgfpathlineto{\pgfqpoint{4.720902in}{3.319190in}}%
\pgfpathlineto{\pgfqpoint{4.749819in}{3.324081in}}%
\pgfpathlineto{\pgfqpoint{4.778735in}{3.328972in}}%
\pgfpathlineto{\pgfqpoint{4.807651in}{3.333863in}}%
\pgfpathlineto{\pgfqpoint{4.836568in}{3.338754in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{3.343645in}}%
\pgfpathlineto{\pgfqpoint{4.894400in}{3.348536in}}%
\pgfpathlineto{\pgfqpoint{4.923317in}{3.353427in}}%
\pgfpathlineto{\pgfqpoint{4.952233in}{3.358318in}}%
\pgfpathlineto{\pgfqpoint{4.981149in}{3.363210in}}%
\pgfpathlineto{\pgfqpoint{5.010066in}{3.368101in}}%
\pgfpathlineto{\pgfqpoint{5.038982in}{3.372992in}}%
\pgfpathlineto{\pgfqpoint{5.067899in}{3.377883in}}%
\pgfpathlineto{\pgfqpoint{5.096815in}{3.382774in}}%
\pgfpathlineto{\pgfqpoint{5.125731in}{3.387665in}}%
\pgfpathlineto{\pgfqpoint{5.154648in}{3.392556in}}%
\pgfpathlineto{\pgfqpoint{5.183564in}{3.397447in}}%
\pgfpathlineto{\pgfqpoint{5.212480in}{3.402338in}}%
\pgfpathlineto{\pgfqpoint{5.241397in}{3.407229in}}%
\pgfpathlineto{\pgfqpoint{5.270313in}{3.412121in}}%
\pgfpathlineto{\pgfqpoint{5.299229in}{3.417012in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{3.421903in}}%
\pgfpathlineto{\pgfqpoint{5.357062in}{3.426794in}}%
\pgfpathlineto{\pgfqpoint{5.385978in}{3.431685in}}%
\pgfpathlineto{\pgfqpoint{5.414895in}{3.436576in}}%
\pgfpathlineto{\pgfqpoint{5.443811in}{3.441467in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{3.446358in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{3.451249in}}%
\pgfpathlineto{\pgfqpoint{5.530560in}{3.456140in}}%
\pgfpathlineto{\pgfqpoint{5.559476in}{3.461032in}}%
\pgfpathlineto{\pgfqpoint{5.588393in}{3.465923in}}%
\pgfpathlineto{\pgfqpoint{5.617309in}{3.470814in}}%
\pgfpathlineto{\pgfqpoint{5.646225in}{3.475705in}}%
\pgfpathlineto{\pgfqpoint{5.675142in}{3.480596in}}%
\pgfpathlineto{\pgfqpoint{5.704058in}{3.485487in}}%
\pgfpathlineto{\pgfqpoint{5.732974in}{3.490378in}}%
\pgfpathlineto{\pgfqpoint{5.761891in}{3.495269in}}%
\pgfpathlineto{\pgfqpoint{5.790807in}{3.500160in}}%
\pgfpathlineto{\pgfqpoint{5.819723in}{3.505051in}}%
\pgfpathlineto{\pgfqpoint{5.848640in}{3.509943in}}%
\pgfpathlineto{\pgfqpoint{5.877556in}{3.514834in}}%
\pgfpathlineto{\pgfqpoint{5.906472in}{3.519725in}}%
\pgfpathlineto{\pgfqpoint{5.935389in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{5.964305in}{3.529507in}}%
\pgfpathlineto{\pgfqpoint{5.993222in}{3.534398in}}%
\pgfpathlineto{\pgfqpoint{6.022138in}{3.539289in}}%
\pgfpathlineto{\pgfqpoint{6.051054in}{3.544180in}}%
\pgfpathlineto{\pgfqpoint{6.079971in}{3.549071in}}%
\pgfpathlineto{\pgfqpoint{6.108887in}{3.553962in}}%
\pgfpathlineto{\pgfqpoint{6.137803in}{3.558854in}}%
\pgfpathlineto{\pgfqpoint{6.166720in}{3.563745in}}%
\pgfpathlineto{\pgfqpoint{6.195636in}{3.568636in}}%
\pgfpathlineto{\pgfqpoint{6.224552in}{3.573527in}}%
\pgfpathlineto{\pgfqpoint{6.253469in}{3.578418in}}%
\pgfpathlineto{\pgfqpoint{6.282385in}{3.583309in}}%
\pgfpathlineto{\pgfqpoint{6.311301in}{3.588200in}}%
\pgfpathlineto{\pgfqpoint{6.340218in}{3.593091in}}%
\pgfpathlineto{\pgfqpoint{6.369134in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{6.398050in}{3.602873in}}%
\pgfpathlineto{\pgfqpoint{6.426967in}{3.607765in}}%
\pgfpathlineto{\pgfqpoint{6.455883in}{3.612656in}}%
\pgfpathlineto{\pgfqpoint{6.484799in}{3.617547in}}%
\pgfpathlineto{\pgfqpoint{6.513716in}{3.622438in}}%
\pgfpathlineto{\pgfqpoint{6.542632in}{3.627329in}}%
\pgfpathlineto{\pgfqpoint{6.571548in}{3.632220in}}%
\pgfpathlineto{\pgfqpoint{6.600465in}{3.637111in}}%
\pgfpathlineto{\pgfqpoint{6.629381in}{3.642002in}}%
\pgfpathlineto{\pgfqpoint{6.658297in}{3.646893in}}%
\pgfpathlineto{\pgfqpoint{6.687214in}{3.651784in}}%
\pgfpathlineto{\pgfqpoint{6.716130in}{3.656676in}}%
\pgfpathlineto{\pgfqpoint{6.745046in}{3.661567in}}%
\pgfpathlineto{\pgfqpoint{6.773963in}{3.666458in}}%
\pgfpathlineto{\pgfqpoint{6.802879in}{3.671349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371520in,y=3.929950in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of constraints in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564695in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{3.713685in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{3.713685in}{1.790666in}}%
\pgfpathlineto{\pgfqpoint{0.564695in}{1.790666in}}%
\pgfpathlineto{\pgfqpoint{0.564695in}{0.441253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564695in}{0.441253in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765115in}{1.404240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977217in}{1.274688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976780in}{1.486476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873169in}{1.415239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114157in}{1.690161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570549in}{1.354965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296961in}{1.300228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707831in}{1.276072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923490in}{1.729329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825208in}{1.313973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949043in}{0.678197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809483in}{0.502590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826228in}{1.381975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277305in}{1.175776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026868in}{1.662333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450281in}{1.460851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279926in}{1.215721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518423in}{1.433861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159366in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159366in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945622in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945622in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731877in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731877in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518132in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518132in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139190in,y=0.165142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{0.462058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.413864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{0.815476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.767281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{1.168893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.120699in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564695in}{1.522310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.474116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=1.115959in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Scaled \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564695in}{0.441253in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707831in}{1.269408in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{0.765664in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{0.823497in}{1.278592in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{1.280888in}}%
\pgfpathlineto{\pgfqpoint{0.881329in}{1.283184in}}%
\pgfpathlineto{\pgfqpoint{0.910246in}{1.285480in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{0.968078in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{0.996995in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{1.025911in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{1.054827in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{1.083744in}{1.299256in}}%
\pgfpathlineto{\pgfqpoint{1.112660in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{1.303848in}}%
\pgfpathlineto{\pgfqpoint{1.170493in}{1.306144in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{1.308440in}}%
\pgfpathlineto{\pgfqpoint{1.228325in}{1.310736in}}%
\pgfpathlineto{\pgfqpoint{1.257242in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{1.286158in}{1.315328in}}%
\pgfpathlineto{\pgfqpoint{1.315074in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{1.343991in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{1.372907in}{1.322216in}}%
\pgfpathlineto{\pgfqpoint{1.401823in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{1.430740in}{1.326808in}}%
\pgfpathlineto{\pgfqpoint{1.459656in}{1.329104in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{1.517489in}{1.333696in}}%
\pgfpathlineto{\pgfqpoint{1.546405in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{1.575322in}{1.338288in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{1.633154in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{1.345176in}}%
\pgfpathlineto{\pgfqpoint{1.690987in}{1.347472in}}%
\pgfpathlineto{\pgfqpoint{1.719903in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{1.352064in}}%
\pgfpathlineto{\pgfqpoint{1.777736in}{1.354360in}}%
\pgfpathlineto{\pgfqpoint{1.806652in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{1.835569in}{1.358952in}}%
\pgfpathlineto{\pgfqpoint{1.864485in}{1.361248in}}%
\pgfpathlineto{\pgfqpoint{1.893401in}{1.363544in}}%
\pgfpathlineto{\pgfqpoint{1.922318in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{1.951234in}{1.368136in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{1.370432in}}%
\pgfpathlineto{\pgfqpoint{2.009067in}{1.372729in}}%
\pgfpathlineto{\pgfqpoint{2.037983in}{1.375025in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{1.377321in}}%
\pgfpathlineto{\pgfqpoint{2.095816in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{1.384209in}}%
\pgfpathlineto{\pgfqpoint{2.182565in}{1.386505in}}%
\pgfpathlineto{\pgfqpoint{2.211481in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{2.240397in}{1.391097in}}%
\pgfpathlineto{\pgfqpoint{2.269314in}{1.393393in}}%
\pgfpathlineto{\pgfqpoint{2.298230in}{1.395689in}}%
\pgfpathlineto{\pgfqpoint{2.327146in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.356063in}{1.400281in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.402577in}}%
\pgfpathlineto{\pgfqpoint{2.413895in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{1.407169in}}%
\pgfpathlineto{\pgfqpoint{2.471728in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{2.500645in}{1.411761in}}%
\pgfpathlineto{\pgfqpoint{2.529561in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{2.558477in}{1.416353in}}%
\pgfpathlineto{\pgfqpoint{2.587394in}{1.418649in}}%
\pgfpathlineto{\pgfqpoint{2.616310in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{1.423241in}}%
\pgfpathlineto{\pgfqpoint{2.674143in}{1.425537in}}%
\pgfpathlineto{\pgfqpoint{2.703059in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{2.731975in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{2.760892in}{1.432425in}}%
\pgfpathlineto{\pgfqpoint{2.789808in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{2.818724in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{2.847641in}{1.439313in}}%
\pgfpathlineto{\pgfqpoint{2.876557in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{2.905473in}{1.443905in}}%
\pgfpathlineto{\pgfqpoint{2.934390in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{2.963306in}{1.448497in}}%
\pgfpathlineto{\pgfqpoint{2.992222in}{1.450793in}}%
\pgfpathlineto{\pgfqpoint{3.021139in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{3.050055in}{1.455385in}}%
\pgfpathlineto{\pgfqpoint{3.078971in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{3.107888in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{3.136804in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{3.165720in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{3.194637in}{1.466865in}}%
\pgfpathlineto{\pgfqpoint{3.223553in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{3.252469in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{3.281386in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{3.310302in}{1.476049in}}%
\pgfpathlineto{\pgfqpoint{3.339219in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{3.368135in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{3.397051in}{1.482937in}}%
\pgfpathlineto{\pgfqpoint{3.425968in}{1.485233in}}%
\pgfpathlineto{\pgfqpoint{3.454884in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{3.483800in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{3.512717in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{3.541633in}{1.494417in}}%
\pgfpathlineto{\pgfqpoint{3.570549in}{1.496713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139190in,y=1.873999in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of coefficients in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797025in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{6.946015in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{6.946015in}{1.790666in}}%
\pgfpathlineto{\pgfqpoint{3.797025in}{1.790666in}}%
\pgfpathlineto{\pgfqpoint{3.797025in}{0.441253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.797025in}{0.441253in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013908in}{1.404240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055512in}{1.274688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382217in}{1.486476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113758in}{1.415239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951143in}{1.690161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958436in}{1.354965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271749in}{1.300228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217768in}{1.276072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346740in}{1.729329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220424in}{1.313973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218232in}{0.678197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940161in}{0.502590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545864in}{1.381975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783582in}{1.175776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074810in}{1.662333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802879in}{1.460851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511651in}{1.215721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123348in}{1.433861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890601in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890601in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473057in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473057in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055512in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055512in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637968in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637968in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220424in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.220424in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802879in}{0.441253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.802879in,y=0.344031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371520in,y=0.165142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{0.462058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{0.815476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{1.168893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797025in}{1.522310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.797025in}{0.441253in}}{\pgfqpoint{3.148990in}{1.349413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940161in}{0.967825in}}%
\pgfpathlineto{\pgfqpoint{3.969077in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{4.026910in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{4.055826in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{4.084743in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{4.113659in}{1.007639in}}%
\pgfpathlineto{\pgfqpoint{4.142575in}{1.014275in}}%
\pgfpathlineto{\pgfqpoint{4.171492in}{1.020911in}}%
\pgfpathlineto{\pgfqpoint{4.200408in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{4.229325in}{1.034182in}}%
\pgfpathlineto{\pgfqpoint{4.258241in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{4.287157in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{4.316074in}{1.054090in}}%
\pgfpathlineto{\pgfqpoint{4.344990in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{4.373906in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{4.402823in}{1.073997in}}%
\pgfpathlineto{\pgfqpoint{4.431739in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{4.460655in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{4.489572in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{4.518488in}{1.100540in}}%
\pgfpathlineto{\pgfqpoint{4.547404in}{1.107176in}}%
\pgfpathlineto{\pgfqpoint{4.576321in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{4.605237in}{1.120448in}}%
\pgfpathlineto{\pgfqpoint{4.634153in}{1.127083in}}%
\pgfpathlineto{\pgfqpoint{4.663070in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{4.691986in}{1.140355in}}%
\pgfpathlineto{\pgfqpoint{4.720902in}{1.146991in}}%
\pgfpathlineto{\pgfqpoint{4.749819in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{4.778735in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{4.807651in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{4.836568in}{1.173534in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{1.180169in}}%
\pgfpathlineto{\pgfqpoint{4.894400in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{4.923317in}{1.193441in}}%
\pgfpathlineto{\pgfqpoint{4.952233in}{1.200077in}}%
\pgfpathlineto{\pgfqpoint{4.981149in}{1.206713in}}%
\pgfpathlineto{\pgfqpoint{5.010066in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{5.038982in}{1.219984in}}%
\pgfpathlineto{\pgfqpoint{5.067899in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{5.096815in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{5.125731in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{5.154648in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{5.183564in}{1.253163in}}%
\pgfpathlineto{\pgfqpoint{5.212480in}{1.259799in}}%
\pgfpathlineto{\pgfqpoint{5.241397in}{1.266435in}}%
\pgfpathlineto{\pgfqpoint{5.270313in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{5.299229in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.286342in}}%
\pgfpathlineto{\pgfqpoint{5.357062in}{1.292978in}}%
\pgfpathlineto{\pgfqpoint{5.385978in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{5.414895in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{5.443811in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{1.319521in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{1.326157in}}%
\pgfpathlineto{\pgfqpoint{5.530560in}{1.332792in}}%
\pgfpathlineto{\pgfqpoint{5.559476in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{5.588393in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{5.617309in}{1.352700in}}%
\pgfpathlineto{\pgfqpoint{5.646225in}{1.359335in}}%
\pgfpathlineto{\pgfqpoint{5.675142in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{5.704058in}{1.372607in}}%
\pgfpathlineto{\pgfqpoint{5.732974in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{5.761891in}{1.385879in}}%
\pgfpathlineto{\pgfqpoint{5.790807in}{1.392514in}}%
\pgfpathlineto{\pgfqpoint{5.819723in}{1.399150in}}%
\pgfpathlineto{\pgfqpoint{5.848640in}{1.405786in}}%
\pgfpathlineto{\pgfqpoint{5.877556in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{5.906472in}{1.419057in}}%
\pgfpathlineto{\pgfqpoint{5.935389in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{5.964305in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{5.993222in}{1.438965in}}%
\pgfpathlineto{\pgfqpoint{6.022138in}{1.445601in}}%
\pgfpathlineto{\pgfqpoint{6.051054in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{6.079971in}{1.458872in}}%
\pgfpathlineto{\pgfqpoint{6.108887in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{6.137803in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{6.166720in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{6.195636in}{1.485415in}}%
\pgfpathlineto{\pgfqpoint{6.224552in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{6.253469in}{1.498687in}}%
\pgfpathlineto{\pgfqpoint{6.282385in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{6.311301in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{6.340218in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{6.369134in}{1.525230in}}%
\pgfpathlineto{\pgfqpoint{6.398050in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{6.426967in}{1.538501in}}%
\pgfpathlineto{\pgfqpoint{6.455883in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{6.484799in}{1.551773in}}%
\pgfpathlineto{\pgfqpoint{6.513716in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{6.542632in}{1.565044in}}%
\pgfpathlineto{\pgfqpoint{6.571548in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{6.600465in}{1.578316in}}%
\pgfpathlineto{\pgfqpoint{6.629381in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{6.658297in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{6.687214in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{6.716130in}{1.604859in}}%
\pgfpathlineto{\pgfqpoint{6.745046in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{6.773963in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{6.802879in}{1.624766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371520in,y=1.873999in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Learning rate in relation to \(\displaystyle R^2\) score}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493843in,y=4.276957in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont User behaviour patterns}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

